275 Candidates and 149 Validated Planets Orbiting Bright Stars in K2 Campaigns 0-10

Since 2014, NASA's K2 mission has observed large portions of the ecliptic plane in search of transiting planets and has detected hundreds of planet candidates. With observations planned until at least early 2018, K2 will continue to identify more planet candidates. We present here 275 planet candidates observed during Campaigns 0-10 of the K2 mission that are orbiting stars brighter than 13 mag (in Kepler band) and for which we have obtained high-resolution spectra (R = 44,000). These candidates are analyzed using the VESPA package (Morton 2012, 2015b) in order to calculate their false-positive probabilities (FPP). We find that 149 candidates are validated with an FPP lower than 0.1%, 39 of which were previously only candidates and 56 of which were previously undetected. The processes of data reduction, candidate identification, and statistical validation are described, and the demographics of the candidates and newly validated planets are explored. We show tentative evidence of a gap in the planet radius distribution of our candidate sample. Comparing our sample to the Kepler candidate sample investigated by Fulton et al. (2017), we conclude that more planets are required to quantitatively confirm the gap with K2 candidates or validated planets. This work, in addition to increasing the population of validated K2 planets by nearly 50% and providing new targets for follow-up observations, will also serve as a framework for validating candidates from upcoming K2 campaigns and the Transiting Exoplanet Survey Satellite, expected to launch in 2018.

==> (inline-0) <==
\begin{deluxetable}{ccc}
\tabletypesize{\footnotesize} 
\tablecolumns{13} 
\tablewidth{0pt} 
\tablecaption{Stellar $S_{HK}$ Activity Index \label{table:shk_table}} 
\tablehead{EPIC & Date & $S_{HK}$}
\startdata 
201437844 & 2017 Jan 08 & $0.1666^{+0.0030}_{-0.0031}$ \\
201437844 & 2017 Mar 09 & $0.1698 \pm 0.0032$ \\
201437844 & 2017 Mar 09 & $0.1589 \pm 0.0031$ \\
201437844 & 2017 Mar 09 & $0.1712 \pm 0.0031$ \\
201437844 & 2017 Mar 09 & $0.1651^{+0.0030}_{-0.0029}$ \\
201437844 & 2017 Mar 09 & $0.1624 \pm 0.0030$ \\
201437844 & 2017 Mar 09 & $0.1633^{+0.0030}_{-0.0029}$ \\
201437844 & 2017 Mar 09 & $0.1614 \pm 0.0029$ \\
201437844 & 2017 Mar 09 & $0.1692 \pm 0.0029$ \\
201437844 & 2017 Mar 09 & $0.1622^{+0.0030}_{-0.0029}$ \\
201437844 & 2017 Mar 09 & $0.1635 \pm 0.0028$ \\
201437844 & 2017 Mar 09 & $0.1593^{+0.0029}_{-0.0027}$ \\
201437844 & 2017 Mar 09 & $0.1615^{+0.0028}_{-0.0029}$ \\
201437844 & 2017 Mar 09 & $0.1680^{+0.0028}_{-0.0029}$ \\
201437844 & 2017 Mar 09 & $0.1646 \pm 0.0029$ \\
201437844 & 2017 Mar 09 & $0.1639 \pm 0.0028$ \\
201437844 & 2017 Mar 09 & $0.1651 \pm 0.0028$ \\
201437844 & 2017 Mar 09 & $0.1656 \pm 0.0029$ \\
201437844 & 2017 Mar 09 & $0.1693 \pm 0.0029$ \\
201437844 & 2017 Mar 09 & $0.1641 \pm 0.0029$ \\
201437844 & 2017 Mar 09 & $0.1680 \pm 0.0029$ \\
205904628 & 2015 Jul 24 & $0.1550^{+0.0029}_{-0.0030}$ \\
205904628 & 2015 Sep 06 & $0.1453^{+0.0031}_{-0.0033}$ \\
211424769 & 2015 Dec 09 & $0.3255^{+0.0040}_{-0.0039}$ \\
211424769 & 2016 Jan 01 & $0.3144^{+0.0040}_{-0.0039}$ \\
211993818 & 2015 Nov 27 & $0.4189^{+0.0044}_{-0.0045}$ \\
211993818 & 2016 Feb 29 & $0.3851^{+0.0031}_{-0.0030}$ \\
211993818 & 2016 Mar 02 & $0.3115^{+0.0027}_{-0.0028}$
\enddata
%\tablecomments{} 
\end{deluxetable}
%\end{small}

\clearpage
%\end{appendices}

\bibliographystyle{apj}
\bibliography{refs}

% \documentclass[iop,revtex4]{emulateapj}

% \usepackage{makecell}
% \usepackage{hhline}

% \usepackage{lscape}
% \usepackage{amsmath}

% \begin{document}

\tabletypesize{\tiny} 
\clearpage % optional
\fontsize{9}{11}\selectfont
\LongTables
\begin{small}
\begin{landscape}
\begin{deluxetable}{>{\centering}m{1.3cm}ccccccccccccc}
\tabletypesize{\footnotesize} 
\tablecolumns{14} 
\tablewidth{0pt} 
\tablecaption{Planet Candidate Parameters \label{table:candidate_parameters_table}} 
\tablehead{ 
\Ktwo\ Name & EPIC & $T_0$ (BJD-2454833) & $P$ (days) & $a/R_*$ & $i$ (deg) & $R_\mathrm{p}/R_*$ & $R_\mathrm{p}$ ($R_\oplus$) & $R_*$ ($R_\odot$) & $M_*$ ($M_\odot$) & $K_\mathrm{p}$ & FPP & Disposition & Notes}
\startdata 
K2-156 b & 201110617.01 & $2750.1409 \pm 0.0028$ & $0.813149^{+0.000050}_{-0.000049}$ & $4.4^{+0.7}_{-1.1}$ & $84.0^{+4.3}_{-7.6}$ & $0.0170^{+0.0014}_{-0.0011}$ & $1.14^{+0.10}_{-0.08}$ & $0.616^{+0.019}_{-0.016}$ & $0.642^{+0.022}_{-0.019}$ & $12.947$ & $<1.00e-04$ & Planet &  \\
 & 201111557.01 & $2750.1621 \pm 0.0021$ & $2.30237^{+0.00011}_{-0.00010}$ & $12.6^{+2.8}_{-8.0}$ & $87.4^{+1.9}_{-9.5}$ & $0.0169^{+0.0067}_{-0.0015}$ & $1.31^{+0.52}_{-0.12}$ & $0.711^{+0.019}_{-0.020}$ & $0.746 \pm 0.023$ & $11.363$ & $1.22e-03$ & Candidate &  \\
 & 201127519.01 & $2752.5513^{+0.0011}_{-0.0012}$ & $6.17837^{+0.00019}_{-0.00017}$ & $17.3^{+1.1}_{-2.0}$ & $88.8^{+0.8}_{-1.0}$ & $0.1151^{+0.0049}_{-0.0034}$ & $9.91^{+0.53}_{-0.36}$ & $0.789^{+0.025}_{-0.017}$ & $0.857^{+0.021}_{-0.023}$ & $11.558$ & $ - $ & Candidate & c \\
K2-157 b & 201130233.01 & $2749.8239^{+0.0032}_{-0.0033}$ & $0.365257 \pm 0.000029$ & $1.88^{+0.32}_{-0.38}$ & $77.0^{+10.0}_{-18.0}$ & $0.0110^{+0.0014}_{-0.0010}$ & $1.06^{+0.15}_{-0.10}$ & $0.876^{+0.045}_{-0.025}$ & $0.940^{+0.023}_{-0.027}$ & $12.604$ & $<1.00e-04$ & Planet &  \\
K2-158 b & 201132684.01 & $2757.4817^{+0.0096}_{-0.0092}$ & $10.0621^{+0.0023}_{-0.0022}$ & $17.6^{+2.9}_{-5.8}$ & $88.4^{+1.2}_{-2.4}$ & $0.0271^{+0.0027}_{-0.0020}$ & $2.63^{+0.35}_{-0.22}$ & $0.892^{+0.074}_{-0.036}$ & $0.933^{+0.027}_{-0.030}$ & $11.678$ & $<1.00e-04$ & Planet &  \\
 & 201166680.01 & $2765.193^{+0.021}_{-0.016}$ & $18.105^{+0.010}_{-0.013}$ & $26.3^{+5.3}_{-8.9}$ & $88.9^{+0.8}_{-1.7}$ & $0.0157^{+0.0017}_{-0.0012}$ & $2.10^{+0.31}_{-0.20}$ & $1.22^{+0.12}_{-0.07}$ & $1.192^{+0.033}_{-0.030}$ & $10.897$ & $1.73e-03$ & Candidate &  \\
 & 201211526.01 & $2755.4780 \pm 0.0040$ & $21.0702^{+0.0024}_{-0.0023}$ & $34.0^{+5.0}_{-11.0}$ & $89.2^{+0.6}_{-1.2}$ & $0.0170^{+0.0031}_{-0.0013}$ & $1.65^{+0.32}_{-0.14}$ & $0.891^{+0.056}_{-0.037}$ & $0.936^{+0.032}_{-0.031}$ & $11.696$ & $2.10e-03$ & Candidate &  \\
K2-159 b & 201225286.01 & $2753.5147^{+0.0034}_{-0.0037}$ & $12.4211 \pm 0.0010$ & $26.1^{+2.8}_{-6.0}$ & $89.1^{+0.7}_{-1.1}$ & $0.0244^{+0.0023}_{-0.0013}$ & $2.21^{+0.24}_{-0.14}$ & $0.830^{+0.045}_{-0.029}$ & $0.886^{+0.027}_{-0.032}$ & $11.729$ & $3.53e-04$ & Planet &  \\
K2-160 b & 201227197.01 & $2752.66637^{+0.00081}_{-0.00079}$ & $3.705871^{+0.000074}_{-0.000076}$ & $14.7^{+1.5}_{-3.7}$ & $88.3^{+1.2}_{-2.1}$ & $0.0319^{+0.0017}_{-0.0011}$ & $3.18^{+0.21}_{-0.15}$ & $0.914^{+0.037}_{-0.026}$ & $0.983^{+0.023}_{-0.025}$ & $12.486$ & $7.54e-04$ & Planet &  \\
K2-161 b & 201231064.01 & $2754.8476^{+0.0077}_{-0.0073}$ & $9.2832^{+0.0021}_{-0.0023}$ & $10.8^{+1.8}_{-4.7}$ & $87.3^{+2.0}_{-5.6}$ & $0.0218^{+0.0052}_{-0.0018}$ & $6.1^{+1.6}_{-0.8}$ & $2.57^{+0.31}_{-0.25}$ & $0.987^{+0.082}_{-0.060}$ & $12.358$ & $7.97e-04$ & Planet &  \\
K2-44 b  & 201295312.01 & $1978.7201 \pm 0.0026$ & $5.65630^{+0.00037}_{-0.00032}$ & $9.4^{+0.9}_{-2.3}$ & $87.4^{+1.9}_{-3.3}$ & $0.01726^{+0.00070}_{-0.00054}$ & $2.94^{+0.50}_{-0.38}$ & $1.56^{+0.26}_{-0.19}$ & $1.050^{+0.068}_{-0.045}$ & $12.126$ & $<1.00e-04$ & Planet &  \\
 & 201299088.01 & $2767.3429^{+0.0081}_{-0.0080}$ & $21.2047^{+0.0053}_{-0.0055}$ & $7.26^{+0.90}_{-0.66}$ & $83.5^{+1.1}_{-1.0}$ & $0.0474^{+0.0020}_{-0.0018}$ & $9.1^{+1.2}_{-1.0}$ & $1.76^{+0.21}_{-0.17}$ & $0.848^{+0.023}_{-0.010}$ & $11.751$ & $ - $ & Candidate & a \\
 & 201352100.01 & $2761.7920^{+0.0020}_{-0.0021}$ & $13.38363^{+0.00076}_{-0.00073}$ & $34.9^{+4.0}_{-9.0}$ & $89.25^{+0.53}_{-0.91}$ & $0.0323^{+0.0019}_{-0.0015}$ & $2.87^{+0.19}_{-0.14}$ & $0.815^{+0.027}_{-0.018}$ & $0.889^{+0.019}_{-0.024}$ & $12.798$ & $ - $ & Candidate & c \\
K2-6 b   & 201384232.01 & $1994.4972^{+0.0044}_{-0.0043}$ & $30.9446^{+0.0030}_{-0.0032}$ & $41.6^{+4.1}_{-9.9}$ & $89.42^{+0.43}_{-0.74}$ & $0.0246^{+0.0015}_{-0.0009}$ & $2.31^{+0.17}_{-0.12}$ & $0.863^{+0.034}_{-0.030}$ & $0.930^{+0.029}_{-0.030}$ & $12.510$ & $<1.00e-04$ & Planet &  \\
K2-162 b & 201390048.01 & $2750.9089^{+0.0064}_{-0.0054}$ & $9.4577 \pm 0.0014$ & $22.6^{+3.8}_{-7.0}$ & $88.8^{+0.9}_{-1.8}$ & $0.0188^{+0.0021}_{-0.0014}$ & $1.49^{+0.17}_{-0.12}$ & $0.726 \pm 0.020$ & $0.777^{+0.025}_{-0.026}$ & $11.961$ & $<1.00e-04$ & Planet &  \\
K2-46 b  & 201403446.01 & $1982.3364^{+0.0051}_{-0.0052}$ & $19.1545 \pm 0.0028$ & $18.8^{+2.1}_{-4.9}$ & $88.6^{+1.0}_{-1.7}$ & $0.0170^{+0.0013}_{-0.0008}$ & $2.47^{+0.35}_{-0.30}$ & $1.33^{+0.16}_{-0.15}$ & $1.015^{+0.054}_{-0.046}$ & $11.995$ & $<1.00e-04$ & Planet &  \\
K2-163 b & 201427874.01 & $2749.8484 \pm 0.0019$ & $6.67312^{+0.00032}_{-0.00030}$ & $15.7^{+2.1}_{-4.4}$ & $88.3^{+1.3}_{-2.2}$ & $0.0297^{+0.0030}_{-0.0014}$ & $2.47^{+0.26}_{-0.12}$ & $0.762^{+0.018}_{-0.013}$ & $0.826^{+0.019}_{-0.023}$ & $12.819$ & $<1.00e-04$ & Planet &  \\
K2-109 b & 201437844.01 & $2753.5434 \pm 0.0044$ & $9.5545^{+0.0013}_{-0.0014}$ & $18.3^{+2.5}_{-6.8}$ & $88.5^{+1.1}_{-2.7}$ & $0.0168^{+0.0010}_{-0.0007}$ & $2.33^{+0.35}_{-0.26}$ & $1.27^{+0.17}_{-0.13}$ & $1.119^{+0.055}_{-0.043}$ & $9.234$ & $<1.00e-04$ & Planet & g \\
K2-109 c & 201437844.02 & $2757.0745^{+0.0033}_{-0.0035}$ & $21.0575^{+0.0022}_{-0.0020}$ & $33.0^{+3.1}_{-7.2}$ & $89.26^{+0.53}_{-0.83}$ & $0.03091^{+0.00099}_{-0.00078}$ & $4.29^{+0.60}_{-0.45}$ & $1.27^{+0.17}_{-0.13}$ & $1.119^{+0.055}_{-0.043}$ & $9.234$ & $<1.00e-04$ & Planet & g \\
 & 201441872.01 & $1979.8713^{+0.0067}_{-0.0072}$ & $4.44126^{+0.00088}_{-0.00094}$ & $11.0^{+3.1}_{-7.8}$ & $87.0^{+2.0}_{-15.0}$ & $0.0124^{+0.0093}_{-0.0013}$ & $1.12^{+0.85}_{-0.13}$ & $0.834^{+0.050}_{-0.031}$ & $0.885^{+0.029}_{-0.031}$ & $12.088$ & $ - $ & Candidate & b \\
K2-164 b & 201460826.01 & $1983.7370^{+0.0084}_{-0.0091}$ & $17.3551^{+0.0041}_{-0.0038}$ & $13.9^{+2.3}_{-5.4}$ & $87.9^{+1.5}_{-3.7}$ & $0.01357^{+0.00097}_{-0.00074}$ & $3.25^{+0.52}_{-0.41}$ & $2.20^{+0.31}_{-0.25}$ & $1.181^{+0.093}_{-0.061}$ & $11.130$ & $<1.00e-04$ & Planet &  \\
K2-19 c  & 201505350.01 & $1984.27514 \pm 0.00082$ & $11.90762 \pm 0.00024$ & $23.4^{+1.9}_{-4.0}$ & $89.04^{+0.67}_{-0.95}$ & $0.0445^{+0.0019}_{-0.0009}$ & $4.05^{+0.25}_{-0.15}$ & $0.834^{+0.036}_{-0.026}$ & $0.895^{+0.026}_{-0.030}$ & $12.806$ & $<1.00e-04$ & Planet &  \\
K2-19 b  & 201505350.02 & $1980.38334 \pm 0.00026$ & $7.919493^{+0.000047}_{-0.000049}$ & $19.6^{+0.5}_{-1.2}$ & $89.37^{+0.45}_{-0.68}$ & $0.0742^{+0.0014}_{-0.0010}$ & $6.75^{+0.32}_{-0.23}$ & $0.834^{+0.036}_{-0.026}$ & $0.895^{+0.026}_{-0.030}$ & $12.806$ & $<1.00e-04$ & Planet &  \\
K2-19 d  & 201505350.03 & $1978.4307^{+0.0060}_{-0.0065}$ & $2.50828^{+0.00031}_{-0.00030}$ & $7.6^{+1.3}_{-2.2}$ & $86.6^{+2.5}_{-5.1}$ & $0.0127^{+0.0011}_{-0.0008}$ & $1.16^{+0.11}_{-0.08}$ & $0.834^{+0.036}_{-0.026}$ & $0.895^{+0.026}_{-0.030}$ & $12.806$ & $<1.00e-04$ & Planet &  \\
K2-165 b & 201528828.01 & $2751.4827^{+0.0047}_{-0.0046}$ & $2.35499^{+0.00025}_{-0.00026}$ & $9.2^{+1.6}_{-2.9}$ & $87.1^{+2.2}_{-4.4}$ & $0.0145^{+0.0014}_{-0.0010}$ & $1.27^{+0.14}_{-0.10}$ & $0.804^{+0.045}_{-0.029}$ & $0.835^{+0.031}_{-0.030}$ & $11.415$ & $<1.00e-04$ & Planet &  \\
K2-165 c & 201528828.02 & $2751.2131 \pm 0.0048$ & $4.38274^{+0.00051}_{-0.00054}$ & $10.5^{+1.9}_{-4.2}$ & $87.1^{+2.1}_{-5.0}$ & $0.0177^{+0.0022}_{-0.0011}$ & $1.55^{+0.21}_{-0.11}$ & $0.804^{+0.045}_{-0.029}$ & $0.835^{+0.031}_{-0.030}$ & $11.415$ & $<1.00e-04$ & Planet &  \\
K2-165 d & 201528828.03 & $2753.7581 \pm 0.0022$ & $14.1014 \pm 0.0011$ & $27.7^{+3.6}_{-7.4}$ & $89.0^{+0.7}_{-1.2}$ & $0.0302^{+0.0023}_{-0.0013}$ & $2.65^{+0.25}_{-0.15}$ & $0.804^{+0.045}_{-0.029}$ & $0.835^{+0.031}_{-0.030}$ & $11.415$ & $<1.00e-04$ & Planet &  \\
K2-27 b  & 201546283.01 & $1979.84469^{+0.00042}_{-0.00040}$ & $6.771389^{+0.000059}_{-0.000062}$ & $18.2^{+1.2}_{-2.5}$ & $88.9^{+0.8}_{-1.0}$ & $0.0491^{+0.0016}_{-0.0009}$ & $4.58^{+0.25}_{-0.16}$ & $0.855^{+0.038}_{-0.025}$ & $0.920^{+0.023}_{-0.025}$ & $12.428$ & $ - $ & Candidate & c \\
K2-10 b  & 201577035.01 & $1986.5775^{+0.0011}_{-0.0010}$ & $19.30704^{+0.00057}_{-0.00060}$ & $38.6^{+2.2}_{-5.5}$ & $89.50^{+0.35}_{-0.53}$ & $0.0380^{+0.0010}_{-0.0007}$ & $3.73^{+0.24}_{-0.15}$ & $0.902^{+0.054}_{-0.032}$ & $0.958^{+0.026}_{-0.029}$ & $12.296$ & $<1.00e-04$ & Planet &  \\
 & 201595106.01 & $2750.0454^{+0.0027}_{-0.0026}$ & $0.877183 \pm 0.000057$ & $5.2^{+1.0}_{-1.7}$ & $84.7^{+3.8}_{-8.6}$ & $0.0138^{+0.0018}_{-0.0011}$ & $1.41^{+0.21}_{-0.13}$ & $0.932^{+0.064}_{-0.038}$ & $0.980^{+0.026}_{-0.029}$ & $11.678$ & $1.55e-03$ & Candidate &  \\
K2-12 b  & 201613023.01 & $1982.3701^{+0.0028}_{-0.0029}$ & $8.28246^{+0.00052}_{-0.00051}$ & $13.0^{+2.3}_{-6.3}$ & $87.6^{+1.8}_{-5.4}$ & $0.0200^{+0.0024}_{-0.0009}$ & $2.19^{+0.37}_{-0.22}$ & $1.01^{+0.12}_{-0.09}$ & $0.936^{+0.032}_{-0.033}$ & $12.137$ & $<1.00e-04$ & Planet &  \\
K2-166 b & 201615463.01 & $2753.7668^{+0.0093}_{-0.0086}$ & $8.5272 \pm 0.0020$ & $10.4^{+1.3}_{-3.3}$ & $87.4^{+1.9}_{-3.9}$ & $0.0140^{+0.0011}_{-0.0007}$ & $1.82^{+0.30}_{-0.23}$ & $1.20^{+0.18}_{-0.14}$ & $1.073 \pm 0.034$ & $11.964$ & $<1.00e-04$ & Planet &  \\
K2-36 c  & 201713348.01 & $1979.84015^{+0.00072}_{-0.00073}$ & $5.340883^{+0.000088}_{-0.000089}$ & $12.0^{+20.0}_{-3.0}$ & $85.5^{+3.9}_{-3.3}$ & $0.04^{+0.17}_{-0.01}$ & $4.0^{+14.0}_{-1.0}$ & $0.746^{+0.019}_{-0.021}$ & $0.800^{+0.023}_{-0.027}$ & $11.531$ & $7.00e-03$ & Candidate &  \\
K2-36 b  & 201713348.02 & $1977.8914 \pm 0.0013$ & $1.422619 \pm 0.000039$ & $8.0^{+1.4}_{-3.0}$ & $86.3^{+2.7}_{-6.2}$ & $0.0180^{+0.0026}_{-0.0013}$ & $1.47^{+0.22}_{-0.11}$ & $0.746^{+0.019}_{-0.021}$ & $0.800^{+0.023}_{-0.027}$ & $11.531$ & $<1.00e-04$ & Planet &  \\
 & 201828749.01 & $1980.1544^{+0.0033}_{-0.0031}$ & $33.5136 \pm 0.0028$ & $45.0^{+9.0}_{-18.0}$ & $89.3^{+0.5}_{-1.1}$ & $0.0264^{+0.0034}_{-0.0015}$ & $2.47^{+0.34}_{-0.17}$ & $0.858^{+0.045}_{-0.032}$ & $0.915^{+0.029}_{-0.030}$ & $11.564$ & $ - $ & Candidate & c \\
K2-17 b  & 201855371.01 & $1984.9438^{+0.0033}_{-0.0034}$ & $17.9691 \pm 0.0014$ & $46.0^{+7.0}_{-14.0}$ & $89.40^{+0.42}_{-0.82}$ & $0.0297^{+0.0030}_{-0.0019}$ & $1.95^{+0.21}_{-0.14}$ & $0.601^{+0.017}_{-0.015}$ & $0.625^{+0.020}_{-0.019}$ & $12.997$ & $<1.00e-04$ & Planet &  \\
 & 201920032.01 & $2000.2014^{+0.0048}_{-0.0058}$ & $28.2718^{+0.0037}_{-0.0038}$ & $43.0^{+8.0}_{-17.0}$ & $89.3^{+0.5}_{-1.2}$ & $0.0266^{+0.0046}_{-0.0020}$ & $2.71^{+0.53}_{-0.24}$ & $0.934^{+0.090}_{-0.047}$ & $0.954 \pm 0.027$ & $12.890$ & $9.73e-03$ & Candidate &  \\
 & 202089657.01 & $1939.7758^{+0.0025}_{-0.0026}$ & $1.31444^{+0.00019}_{-0.00018}$ & $5.2^{+0.8}_{-1.9}$ & $85.0^{+3.7}_{-9.9}$ & $0.0193^{+0.0037}_{-0.0016}$ & $3.10^{+0.76}_{-0.54}$ & $1.47 \pm 0.22$ & $1.116^{+0.057}_{-0.074}$ & $11.600$ & $ - $ & Candidate & b \\
 & 202091388.01 & $1940.3832 \pm 0.0026$ & $6.4797^{+0.0013}_{-0.0012}$ & $15.5^{+2.3}_{-5.4}$ & $88.1^{+1.3}_{-2.9}$ & $0.0331^{+0.0032}_{-0.0019}$ & $3.33^{+0.39}_{-0.23}$ & $0.922^{+0.062}_{-0.032}$ & $0.976^{+0.024}_{-0.026}$ & $13.500$ & $ - $ & Candidate & f \\
 & 202675839.01 & $2065.8485^{+0.0036}_{-0.0037}$ & $15.4667^{+0.0015}_{-0.0016}$ & $13.5^{+5.2}_{-1.5}$ & $85.5 \pm 1.8$ & $0.12^{+0.30}_{-0.06}$ & $16.0^{+41.0}_{-8.0}$ & $1.23^{+0.19}_{-0.13}$ & $1.141^{+0.050}_{-0.039}$ & $12.362$ & $ - $ & Candidate & a \\
 & 202821899.01 & $2062.6880^{+0.0029}_{-0.0031}$ & $4.47451^{+0.00030}_{-0.00031}$ & $13.5^{+2.4}_{-5.1}$ & $87.8^{+1.6}_{-3.6}$ & $0.0337^{+0.0056}_{-0.0025}$ & $8.2^{+1.7}_{-1.3}$ & $2.22^{+0.28}_{-0.30}$ & $1.53^{+0.09}_{-0.10}$ & $12.577$ & $ - $ & Candidate & b \\
K2-51 b  & 202900527.01 & $2072.75711^{+0.00057}_{-0.00053}$ & $13.00838 \pm 0.00021$ & $19.3^{+0.9}_{-1.2}$ & $89.03^{+0.59}_{-0.53}$ & $0.1010^{+0.0022}_{-0.0013}$ & $15.7^{+3.0}_{-2.3}$ & $1.42^{+0.27}_{-0.21}$ & $1.004^{+0.086}_{-0.047}$ & $12.303$ & $ - $ & Candidate & a,d,e,h \\
K2-24 c  & 203771098.01 & $2082.62484^{+0.00057}_{-0.00055}$ & $42.36398^{+0.00076}_{-0.00080}$ & $49.8^{+3.3}_{-4.5}$ & $89.57^{+0.28}_{-0.25}$ & $0.0611^{+0.0017}_{-0.0011}$ & $7.12^{+0.68}_{-0.35}$ & $1.068^{+0.097}_{-0.050}$ & $1.095^{+0.028}_{-0.029}$ & $11.648$ & $<1.00e-04$ & Planet &  \\
K2-24 b  & 203771098.02 & $2072.79594^{+0.00087}_{-0.00080}$ & $20.88502^{+0.00041}_{-0.00044}$ & $26.5^{+3.6}_{-4.2}$ & $88.87^{+0.71}_{-0.67}$ & $0.0451^{+0.0023}_{-0.0016}$ & $5.26^{+0.55}_{-0.31}$ & $1.068^{+0.097}_{-0.050}$ & $1.095^{+0.028}_{-0.029}$ & $11.648$ & $<1.00e-04$ & Planet &  \\
K2-37 c  & 203826436.01 & $2065.8559^{+0.0021}_{-0.0020}$ & $6.42958^{+0.00029}_{-0.00031}$ & $15.3^{+2.1}_{-4.9}$ & $88.2^{+1.4}_{-2.7}$ & $0.0291^{+0.0035}_{-0.0014}$ & $2.60^{+0.33}_{-0.15}$ & $0.818^{+0.032}_{-0.025}$ & $0.887^{+0.025}_{-0.031}$ & $12.241$ & $<1.00e-04$ & Planet &  \\
K2-37 d  & 203826436.02 & $2074.2360^{+0.0026}_{-0.0024}$ & $14.0910^{+0.0010}_{-0.0011}$ & $34.0^{+5.0}_{-11.0}$ & $89.2^{+0.6}_{-1.2}$ & $0.0270^{+0.0036}_{-0.0015}$ & $2.41^{+0.33}_{-0.15}$ & $0.818^{+0.032}_{-0.025}$ & $0.887^{+0.025}_{-0.031}$ & $12.241$ & $<1.00e-04$ & Planet &  \\
K2-37 b  & 203826436.03 & $2065.1129^{+0.0046}_{-0.0042}$ & $4.44377^{+0.00045}_{-0.00050}$ & $10.8^{+1.4}_{-3.1}$ & $87.5^{+1.8}_{-3.4}$ & $0.0171^{+0.0019}_{-0.0010}$ & $1.53^{+0.18}_{-0.10}$ & $0.818^{+0.032}_{-0.025}$ & $0.887^{+0.025}_{-0.031}$ & $12.241$ & $<1.00e-04$ & Planet &  \\
 & 204750116.01 & $2065.8359^{+0.0040}_{-0.0037}$ & $23.4469^{+0.0019}_{-0.0021}$ & $27.9^{+3.8}_{-8.2}$ & $89.0^{+0.7}_{-1.3}$ & $0.0269^{+0.0026}_{-0.0013}$ & $2.90^{+0.32}_{-0.18}$ & $0.987^{+0.051}_{-0.039}$ & $1.037^{+0.026}_{-0.030}$ & $11.526$ & $ - $ & Candidate & c \\
 & 205029914.01 & $2061.7314^{+0.0014}_{-0.0015}$ & $4.98184 \pm 0.00017$ & $8.6^{+1.4}_{-3.4}$ & $86.4^{+2.6}_{-6.0}$ & $0.0224^{+0.0026}_{-0.0009}$ & $2.39^{+0.38}_{-0.17}$ & $0.98^{+0.11}_{-0.06}$ & $0.983^{+0.029}_{-0.034}$ & $12.183$ & $ - $ & Candidate & c \\
K2-32 b  & 205071984.01 & $2067.92671^{+0.00060}_{-0.00063}$ & $8.99194 \pm 0.00016$ & $20.2^{+1.0}_{-2.3}$ & $89.12^{+0.61}_{-0.86}$ & $0.0565^{+0.0013}_{-0.0010}$ & $5.17^{+0.20}_{-0.16}$ & $0.839^{+0.026}_{-0.021}$ & $0.916^{+0.020}_{-0.026}$ & $12.005$ & $<1.00e-04$ & Planet &  \\
K2-32 d  & 205071984.02 & $2070.7929^{+0.0024}_{-0.0025}$ & $31.7151^{+0.0026}_{-0.0022}$ & $45.0^{+6.0}_{-15.0}$ & $89.35^{+0.47}_{-0.91}$ & $0.0373^{+0.0025}_{-0.0013}$ & $3.41^{+0.26}_{-0.14}$ & $0.839^{+0.026}_{-0.021}$ & $0.916^{+0.020}_{-0.026}$ & $12.005$ & $<1.00e-04$ & Planet &  \\
K2-32 c  & 205071984.03 & $2066.4221^{+0.0036}_{-0.0039}$ & $20.6616^{+0.0018}_{-0.0017}$ & $33.5^{+3.2}_{-8.0}$ & $89.27^{+0.51}_{-0.91}$ & $0.0340^{+0.0016}_{-0.0010}$ & $3.12^{+0.18}_{-0.12}$ & $0.839^{+0.026}_{-0.021}$ & $0.916^{+0.020}_{-0.026}$ & $12.005$ & $<1.00e-04$ & Planet &  \\
K2-167 b & 205904628.01 & $2146.9368^{+0.0025}_{-0.0024}$ & $9.9775 \pm 0.0010$ & $19.4^{+2.5}_{-5.9}$ & $88.6^{+1.0}_{-2.0}$ & $0.0141^{+0.0013}_{-0.0007}$ & $2.82^{+0.52}_{-0.45}$ & $1.83^{+0.29}_{-0.28}$ & $1.02^{+0.12}_{-0.09}$ & $8.220$ & $8.64e-04$ & Planet &  \\
 & 205944181.01 & $2148.81517^{+0.00094}_{-0.00085}$ & $2.475641^{+0.000057}_{-0.000054}$ & $8.0^{+15.0}_{-2.0}$ & $82.2^{+6.9}_{-4.0}$ & $0.06^{+0.19}_{-0.03}$ & $5.0^{+17.0}_{-3.0}$ & $0.825^{+0.046}_{-0.026}$ & $0.872^{+0.026}_{-0.033}$ & $12.410$ & $9.49e-01$ & Candidate &  \\
K2-168 b & 205950854.01 & $2157.8877^{+0.0027}_{-0.0026}$ & $15.8540 \pm 0.0014$ & $27.9^{+4.1}_{-8.6}$ & $88.9^{+0.7}_{-1.3}$ & $0.0225^{+0.0013}_{-0.0010}$ & $2.14^{+0.21}_{-0.14}$ & $0.874^{+0.068}_{-0.039}$ & $0.907^{+0.029}_{-0.032}$ & $12.105$ & $7.10e-04$ & Planet &  \\
 & 205957328.01 & $2148.5855^{+0.0035}_{-0.0032}$ & $14.3534^{+0.0014}_{-0.0015}$ & $31.0^{+6.0}_{-13.0}$ & $89.0^{+0.7}_{-1.8}$ & $0.0239^{+0.0044}_{-0.0018}$ & $2.16^{+0.41}_{-0.17}$ & $0.828^{+0.033}_{-0.021}$ & $0.892^{+0.022}_{-0.027}$ & $12.464$ & $3.97e-03$ & Candidate &  \\
K2-169 b & 206007892.01 & $2149.0097^{+0.0036}_{-0.0038}$ & $6.38080^{+0.00078}_{-0.00070}$ & $13.6^{+2.2}_{-5.1}$ & $87.8^{+1.6}_{-3.6}$ & $0.01270^{+0.00083}_{-0.00065}$ & $1.27^{+0.11}_{-0.08}$ & $0.919^{+0.049}_{-0.030}$ & $0.986^{+0.028}_{-0.026}$ & $12.023$ & $<1.00e-04$ & Planet &  \\
K2-170 c & 206008091.01 & $2152.6669^{+0.0047}_{-0.0046}$ & $12.4000^{+0.0017}_{-0.0019}$ & $20.9^{+3.0}_{-7.6}$ & $88.7^{+1.0}_{-2.3}$ & $0.0168^{+0.0013}_{-0.0008}$ & $1.80^{+0.25}_{-0.16}$ & $0.98^{+0.11}_{-0.07}$ & $0.964 \pm 0.032$ & $12.506$ & $<1.00e-04$ & Planet &  \\
K2-170 b & 206008091.02 & $2153.1855^{+0.0069}_{-0.0074}$ & $7.5765^{+0.0018}_{-0.0017}$ & $14.3^{+2.3}_{-5.3}$ & $88.0^{+1.4}_{-3.3}$ & $0.0132^{+0.0012}_{-0.0008}$ & $1.42^{+0.20}_{-0.13}$ & $0.98^{+0.11}_{-0.07}$ & $0.964 \pm 0.032$ & $12.506$ & $<1.00e-04$ & Planet &  \\
 & 206011496.01 & $2148.64577^{+0.00095}_{-0.00098}$ & $2.369008^{+0.000056}_{-0.000059}$ & $7.3^{+0.7}_{-1.8}$ & $86.6^{+2.4}_{-4.3}$ & $0.0171^{+0.0011}_{-0.0005}$ & $1.66^{+0.16}_{-0.08}$ & $0.889^{+0.061}_{-0.030}$ & $0.940^{+0.025}_{-0.027}$ & $10.916$ & $ - $ & Candidate & c \\
K2-58 b  & 206026904.01 & $2146.92339^{+0.00086}_{-0.00090}$ & $7.05248 \pm 0.00016$ & $24.8^{+3.4}_{-7.8}$ & $88.9^{+0.8}_{-1.6}$ & $0.0296^{+0.0030}_{-0.0013}$ & $2.59^{+0.28}_{-0.13}$ & $0.803^{+0.034}_{-0.020}$ & $0.858^{+0.022}_{-0.027}$ & $12.150$ & $<1.00e-04$ & Planet &  \\
K2-58 c  & 206026904.02 & $2146.5862 \pm 0.0014$ & $2.537071^{+0.000096}_{-0.000093}$ & $7.9^{+1.3}_{-3.4}$ & $86.1^{+2.8}_{-7.3}$ & $0.0185^{+0.0028}_{-0.0009}$ & $1.63^{+0.26}_{-0.09}$ & $0.803^{+0.034}_{-0.020}$ & $0.858^{+0.022}_{-0.027}$ & $12.150$ & $<1.00e-04$ & Planet &  \\
K2-58 d  & 206026904.03 & $2165.0672^{+0.0029}_{-0.0028}$ & $22.8816^{+0.0021}_{-0.0022}$ & $49.0^{+6.0}_{-15.0}$ & $89.43^{+0.41}_{-0.81}$ & $0.0200^{+0.0021}_{-0.0009}$ & $1.75^{+0.20}_{-0.09}$ & $0.803^{+0.034}_{-0.020}$ & $0.858^{+0.022}_{-0.027}$ & $12.150$ & $<1.00e-04$ & Planet &  \\
K2-61 b  & 206044803.01 & $2147.6401 \pm 0.0024$ & $2.57341^{+0.00016}_{-0.00017}$ & $6.6^{+0.9}_{-2.1}$ & $86.0^{+2.9}_{-6.4}$ & $0.0174^{+0.0022}_{-0.0009}$ & $1.93^{+0.32}_{-0.15}$ & $1.02^{+0.11}_{-0.06}$ & $1.030 \pm 0.029$ & $12.975$ & $2.16e-04$ & Planet &  \\
K2-171 b & 206049764.01 & $2146.4671 \pm 0.0071$ & $5.6285^{+0.0017}_{-0.0015}$ & $5.5^{+0.7}_{-2.1}$ & $85.0^{+3.7}_{-9.6}$ & $0.0143^{+0.0011}_{-0.0007}$ & $2.69^{+0.40}_{-0.33}$ & $1.72^{+0.22}_{-0.19}$ & $0.892^{+0.060}_{-0.027}$ & $12.445$ & $<1.00e-04$ & Planet &  \\
K2-172 c & 206082454.01 & $2160.5398^{+0.0011}_{-0.0012}$ & $29.6268 \pm 0.0016$ & $44.2^{+3.4}_{-7.8}$ & $89.50^{+0.35}_{-0.53}$ & $0.0338^{+0.0013}_{-0.0009}$ & $3.21^{+0.19}_{-0.14}$ & $0.869^{+0.038}_{-0.029}$ & $0.934^{+0.026}_{-0.027}$ & $12.308$ & $<1.00e-04$ & Planet &  \\
K2-172 b & 206082454.02 & $2149.2949 \pm 0.0034$ & $14.3169 \pm 0.0014$ & $25.1^{+3.1}_{-8.5}$ & $88.9^{+0.8}_{-1.7}$ & $0.0176^{+0.0015}_{-0.0008}$ & $1.67^{+0.16}_{-0.10}$ & $0.869^{+0.038}_{-0.029}$ & $0.934^{+0.026}_{-0.027}$ & $12.308$ & $<1.00e-04$ & Planet &  \\
K2-62 b  & 206096602.01 & $2149.68564^{+0.00097}_{-0.00098}$ & $6.67177^{+0.00018}_{-0.00017}$ & $29.9^{+3.8}_{-8.6}$ & $89.1^{+0.6}_{-1.2}$ & $0.0272^{+0.0017}_{-0.0011}$ & $1.93^{+0.13}_{-0.10}$ & $0.648^{+0.021}_{-0.018}$ & $0.684^{+0.022}_{-0.023}$ & $12.045$ & $<1.00e-04$ & Planet &  \\
K2-62 c  & 206096602.02 & $2158.5448 \pm 0.0016$ & $16.19720^{+0.00083}_{-0.00082}$ & $77.0^{+13.0}_{-32.0}$ & $89.61^{+0.29}_{-0.71}$ & $0.0268^{+0.0027}_{-0.0014}$ & $1.89^{+0.20}_{-0.11}$ & $0.648^{+0.021}_{-0.018}$ & $0.684^{+0.022}_{-0.023}$ & $12.045$ & $<1.00e-04$ & Planet &  \\
 & 206114630.01 & $2152.3896^{+0.0014}_{-0.0013}$ & $7.44503 \pm 0.00030$ & $55.0^{+18.0}_{-37.0}$ & $89.3^{+0.5}_{-2.7}$ & $0.025^{+0.034}_{-0.003}$ & $2.3^{+3.1}_{-0.3}$ & $0.825^{+0.030}_{-0.019}$ & $0.897^{+0.021}_{-0.024}$ & $11.032$ & $9.91e-01$ & Candidate &  \\
K2-116 b & 206119924.01 & $2146.9496 \pm 0.0043$ & $4.65534 \pm 0.00051$ & $13.8^{+2.9}_{-5.4}$ & $87.8^{+1.6}_{-3.6}$ & $0.0096^{+0.0012}_{-0.0007}$ & $0.719^{+0.089}_{-0.057}$ & $0.687^{+0.015}_{-0.017}$ & $0.727^{+0.020}_{-0.021}$ & $10.310$ & $ - $ & Candidate & b \\
K2-65 b  & 206144956.01 & $2153.3277^{+0.0015}_{-0.0016}$ & $12.64781^{+0.00067}_{-0.00072}$ & $28.9^{+3.0}_{-8.5}$ & $89.1^{+0.6}_{-1.3}$ & $0.0189^{+0.0033}_{-0.0011}$ & $1.38^{+0.25}_{-0.09}$ & $0.669^{+0.023}_{-0.021}$ & $0.702^{+0.025}_{-0.023}$ & $10.396$ & $<1.00e-04$ & Planet &  \\
 & 206146957.01 & $2146.8699 \pm 0.0033$ & $5.76136 \pm 0.00052$ & $16.9^{+2.5}_{-6.0}$ & $88.3^{+1.2}_{-2.7}$ & $0.0140^{+0.0013}_{-0.0008}$ & $1.37^{+0.15}_{-0.09}$ & $0.902^{+0.048}_{-0.034}$ & $0.956^{+0.031}_{-0.030}$ & $11.379$ & $5.22e-03$ & Candidate &  \\
K2-68 b  & 206159027.01 & $2149.3259^{+0.0019}_{-0.0020}$ & $8.05479^{+0.00045}_{-0.00044}$ & $19.9^{+2.3}_{-4.2}$ & $88.7^{+0.9}_{-1.3}$ & $0.0239^{+0.0017}_{-0.0011}$ & $1.83^{+0.14}_{-0.10}$ & $0.702 \pm 0.021$ & $0.751^{+0.025}_{-0.026}$ & $12.597$ & $<1.00e-04$ & Planet &  \\
 & 206169375.01 & $2146.53588^{+0.00072}_{-0.00069}$ & $0.3674730 \pm 0.0000070$ & $2.5^{+1.4}_{-1.1}$ & $72.0^{+15.0}_{-34.0}$ & $0.03^{+0.15}_{-0.00}$ & $4.0^{+20.0}_{-1.0}$ & $1.26^{+0.22}_{-0.15}$ & $1.096^{+0.056}_{-0.047}$ & $12.559$ & $9.25e-01$ & Candidate &  \\
K2-70 b  & 206181769.01 & $2151.4441^{+0.0012}_{-0.0011}$ & $13.97852^{+0.00056}_{-0.00057}$ & $29.6^{+2.9}_{-7.8}$ & $89.1^{+0.6}_{-1.1}$ & $0.03157^{+0.00099}_{-0.00076}$ & $2.75^{+0.15}_{-0.10}$ & $0.799^{+0.034}_{-0.021}$ & $0.848^{+0.023}_{-0.028}$ & $12.770$ & $<1.00e-04$ & Planet &  \\
 & 206192335.01 & $2146.9471 \pm 0.0020$ & $3.59905^{+0.00020}_{-0.00018}$ & $13.4^{+2.1}_{-4.5}$ & $87.9^{+1.4}_{-3.2}$ & $0.0176^{+0.0015}_{-0.0010}$ & $1.59^{+0.16}_{-0.11}$ & $0.826^{+0.039}_{-0.028}$ & $0.883^{+0.029}_{-0.030}$ & $11.870$ & $ - $ & Candidate & c \\
K2-73 b  & 206245553.01 & $2147.1766^{+0.0014}_{-0.0013}$ & $7.49569 \pm 0.00028$ & $15.1^{+1.4}_{-3.2}$ & $88.4^{+1.1}_{-1.8}$ & $0.0229^{+0.0013}_{-0.0006}$ & $2.63^{+0.36}_{-0.19}$ & $1.05^{+0.13}_{-0.07}$ & $1.043^{+0.026}_{-0.027}$ & $11.745$ & $<1.00e-04$ & Planet &  \\
K2-74 b  & 206268299.01 & $2164.9999^{+0.0023}_{-0.0027}$ & $19.5656^{+0.0019}_{-0.0017}$ & $26.1^{+3.3}_{-5.9}$ & $88.9^{+0.7}_{-1.0}$ & $0.0250^{+0.0018}_{-0.0011}$ & $2.96^{+0.43}_{-0.33}$ & $1.09^{+0.14}_{-0.11}$ & $0.987 \pm 0.040$ & $12.430$ & $5.17e-04$ & Planet &  \\
K2-75 b  & 206348688.01 & $2150.4293^{+0.0037}_{-0.0039}$ & $7.81795^{+0.00078}_{-0.00075}$ & $10.6^{+1.3}_{-4.1}$ & $87.4^{+1.9}_{-5.0}$ & $0.0189^{+0.0012}_{-0.0007}$ & $2.55^{+0.37}_{-0.23}$ & $1.24^{+0.16}_{-0.11}$ & $1.174^{+0.048}_{-0.041}$ & $12.566$ & $<1.00e-04$ & Planet &  \\
K2-75 c  & 206348688.02 & $2159.7472^{+0.0067}_{-0.0097}$ & $18.2861^{+0.0057}_{-0.0046}$ & $21.4^{+2.4}_{-6.3}$ & $88.8^{+0.9}_{-1.8}$ & $0.0194^{+0.0011}_{-0.0008}$ & $2.63^{+0.37}_{-0.25}$ & $1.24^{+0.16}_{-0.11}$ & $1.174^{+0.048}_{-0.041}$ & $12.566$ & $<1.00e-04$ & Planet &  \\
 & 206439513.01 & $2159.8681^{+0.0082}_{-0.0080}$ & $18.4151^{+0.0067}_{-0.0065}$ & $2.72^{+0.30}_{-0.22}$ & $64.3^{+4.8}_{-7.2}$ & $0.18^{+0.34}_{-0.11}$ & $69.0^{+130.0}_{-42.0}$ & $3.47^{+0.48}_{-0.44}$ & $1.62^{+0.07}_{-0.10}$ & $11.437$ & $ - $ & Candidate & a \\
 & 206535016.01 & $2163.3684^{+0.0028}_{-0.0030}$ & $20.3981 \pm 0.0019$ & $73.0^{+16.0}_{-39.0}$ & $89.6^{+0.3}_{-1.2}$ & $0.0304^{+0.0088}_{-0.0026}$ & $2.58^{+0.76}_{-0.24}$ & $0.777^{+0.038}_{-0.028}$ & $0.815^{+0.032}_{-0.029}$ & $11.644$ & $1.92e-01$ & Candidate &  \\
K2-77 b  & 210363145.01 & $2237.8065^{+0.0015}_{-0.0014}$ & $8.19981^{+0.00036}_{-0.00037}$ & $23.5^{+2.5}_{-7.1}$ & $88.9^{+0.8}_{-1.7}$ & $0.0292^{+0.0012}_{-0.0010}$ & $2.50^{+0.13}_{-0.09}$ & $0.784^{+0.024}_{-0.014}$ & $0.852^{+0.019}_{-0.024}$ & $11.896$ & $<1.00e-04$ & Planet &  \\
 & 210365511.01 & $2234.617 \pm 0.010$ & $3.9520^{+0.0012}_{-0.0013}$ & $1.47^{+0.50}_{-0.11}$ & $38.9 \pm 9.2$ & $0.11^{+0.38}_{-0.07}$ & $8.0^{+29.0}_{-6.0}$ & $0.692^{+0.020}_{-0.021}$ & $0.730^{+0.024}_{-0.023}$ & $12.439$ & $ - $ & Candidate & a \\
K2-79 b  & 210402237.01 & $2237.2465 \pm 0.0020$ & $10.99395^{+0.00060}_{-0.00063}$ & $17.7^{+1.6}_{-4.1}$ & $88.6^{+1.0}_{-1.7}$ & $0.0278^{+0.0015}_{-0.0009}$ & $3.15^{+0.33}_{-0.18}$ & $1.038^{+0.092}_{-0.050}$ & $1.062^{+0.029}_{-0.026}$ & $11.801$ & $<1.00e-04$ & Planet &  \\
K2-80 b  & 210403955.01 & $2244.5926^{+0.0056}_{-0.0055}$ & $19.0999^{+0.0041}_{-0.0040}$ & $29.0^{+5.0}_{-11.0}$ & $89.0^{+0.7}_{-1.6}$ & $0.0230^{+0.0032}_{-0.0013}$ & $2.11^{+0.30}_{-0.13}$ & $0.841^{+0.031}_{-0.022}$ & $0.913^{+0.021}_{-0.024}$ & $12.388$ & $<1.00e-04$ & Planet &  \\
K2-80 c  & 210403955.02 & $2233.4860^{+0.0037}_{-0.0038}$ & $5.60531^{+0.00064}_{-0.00063}$ & $13.3^{+1.9}_{-4.5}$ & $87.9^{+1.5}_{-3.3}$ & $0.0162^{+0.0020}_{-0.0010}$ & $1.49^{+0.19}_{-0.10}$ & $0.841^{+0.031}_{-0.022}$ & $0.913^{+0.021}_{-0.024}$ & $12.388$ & $<1.00e-04$ & Planet &  \\
K2-80 d  & 210403955.03 & $2249.9371^{+0.0036}_{-0.0045}$ & $28.8673^{+0.0051}_{-0.0046}$ & $46.0^{+6.0}_{-13.0}$ & $89.40^{+0.43}_{-0.77}$ & $0.0278^{+0.0028}_{-0.0013}$ & $2.55^{+0.28}_{-0.14}$ & $0.841^{+0.031}_{-0.022}$ & $0.913^{+0.021}_{-0.024}$ & $12.388$ & $<1.00e-04$ & Planet &  \\
 & 210423938.01 & $2239.0161^{+0.0043}_{-0.0037}$ & $19.8605^{+0.0020}_{-0.0022}$ & $34.0^{+9.0}_{-18.0}$ & $89.0^{+0.8}_{-2.3}$ & $0.0274^{+0.0071}_{-0.0027}$ & $2.08^{+0.54}_{-0.22}$ & $0.697^{+0.021}_{-0.020}$ & $0.741^{+0.024}_{-0.026}$ & $12.655$ & $8.45e-02$ & Candidate &  \\
K2-173 b & 210512842.01 & $2234.1411^{+0.0029}_{-0.0028}$ & $5.86870^{+0.00045}_{-0.00041}$ & $13.0^{+1.8}_{-3.9}$ & $87.8^{+1.5}_{-2.9}$ & $0.0175^{+0.0013}_{-0.0008}$ & $1.61^{+0.16}_{-0.11}$ & $0.843^{+0.058}_{-0.039}$ & $0.882^{+0.034}_{-0.036}$ & $12.106$ & $7.20e-04$ & Planet &  \\
K2-174 b & 210558622.01 & $2231.2161^{+0.0011}_{-0.0012}$ & $19.56274^{+0.00076}_{-0.00073}$ & $23.5^{+2.2}_{-4.2}$ & $88.94^{+0.71}_{-0.96}$ & $0.0357^{+0.0023}_{-0.0009}$ & $2.49^{+0.18}_{-0.10}$ & $0.639^{+0.020}_{-0.019}$ & $0.668^{+0.022}_{-0.021}$ & $12.034$ & $<1.00e-04$ & Planet &  \\
 & 210609658.01 & $2241.4056 \pm 0.0011$ & $14.14524^{+0.00044}_{-0.00047}$ & $8.07^{+0.75}_{-0.51}$ & $86.5^{+1.7}_{-0.9}$ & $0.0633^{+0.0015}_{-0.0019}$ & $14.9^{+1.8}_{-1.5}$ & $2.15^{+0.26}_{-0.21}$ & $1.009^{+0.081}_{-0.049}$ & $12.587$ & $ - $ & Candidate & a \\
 & 210629082.01 & $2253.0149^{+0.0051}_{-0.0052}$ & $27.3531^{+0.0073}_{-0.0075}$ & $25.7^{+3.1}_{-8.0}$ & $89.0^{+0.7}_{-1.5}$ & $0.0193^{+0.0029}_{-0.0012}$ & $3.05^{+0.69}_{-0.43}$ & $1.45^{+0.25}_{-0.18}$ & $1.256^{+0.078}_{-0.058}$ & $11.580$ & $2.09e-03$ & Candidate &  \\
K2-175 b & 210643811.01 & $2240.2768^{+0.0045}_{-0.0044}$ & $9.5260^{+0.0012}_{-0.0013}$ & $11.1^{+1.3}_{-3.0}$ & $87.5^{+1.7}_{-3.0}$ & $0.0132^{+0.0013}_{-0.0007}$ & $2.04^{+0.36}_{-0.27}$ & $1.42^{+0.21}_{-0.17}$ & $1.095^{+0.057}_{-0.039}$ & $10.632$ & $5.26e-04$ & Planet &  \\
K2-176 b & 210667381.01 & $2233.7859^{+0.0037}_{-0.0038}$ & $5.32944^{+0.00061}_{-0.00071}$ & $13.8^{+2.0}_{-4.4}$ & $88.1^{+1.4}_{-2.9}$ & $0.0158^{+0.0012}_{-0.0009}$ & $1.49^{+0.12}_{-0.09}$ & $0.864^{+0.033}_{-0.020}$ & $0.939^{+0.020}_{-0.025}$ & $12.674$ & $5.38e-04$ & Planet &  \\
K2-85 b  & 210707130.01 & $2231.68219^{+0.00074}_{-0.00072}$ & $0.684553 \pm 0.000013$ & $5.7^{+0.7}_{-1.5}$ & $85.5^{+3.3}_{-6.1}$ & $0.0181^{+0.0014}_{-0.0010}$ & $1.28^{+0.11}_{-0.08}$ & $0.647^{+0.020}_{-0.019}$ & $0.678^{+0.021}_{-0.022}$ & $12.099$ & $<1.00e-04$ & Planet &  \\
K2-86 b  & 210718708.01 & $2237.0169 \pm 0.0035$ & $8.77586^{+0.00090}_{-0.00089}$ & $20.3^{+3.4}_{-7.2}$ & $88.6^{+1.0}_{-2.2}$ & $0.0251^{+0.0031}_{-0.0017}$ & $1.98^{+0.26}_{-0.15}$ & $0.722^{+0.035}_{-0.025}$ & $0.757^{+0.028}_{-0.029}$ & $12.801$ & $<1.00e-04$ & Planet &  \\
 & 210775710.01 & $2231.69728 \pm 0.00013$ & $59.84857 \pm 0.00018$ & $114.7^{+4.2}_{-6.7}$ & $89.854^{+0.098}_{-0.090}$ & $0.1008^{+0.0019}_{-0.0011}$ & $10.8^{+1.2}_{-0.6}$ & $0.98^{+0.10}_{-0.05}$ & $1.003^{+0.026}_{-0.027}$ & $11.827$ & $1.55e-03$ & Candidate &  \\
K2-56 b  & 210848071.01 & $2235.5288 \pm 0.0028$ & $41.6886 \pm 0.0034$ & $55.0^{+6.0}_{-13.0}$ & $89.53^{+0.33}_{-0.54}$ & $0.0226^{+0.0018}_{-0.0009}$ & $2.36^{+0.31}_{-0.17}$ & $0.956^{+0.099}_{-0.055}$ & $0.964^{+0.030}_{-0.032}$ & $11.040$ & $1.62e-03$ & Candidate &  \\
K2-177 b & 210857328.01 & $2237.0802^{+0.0071}_{-0.0069}$ & $14.1552^{+0.0032}_{-0.0030}$ & $10.6^{+1.6}_{-3.4}$ & $87.2^{+2.0}_{-3.7}$ & $0.0160^{+0.0018}_{-0.0009}$ & $2.12^{+0.28}_{-0.16}$ & $1.214^{+0.087}_{-0.061}$ & $1.211^{+0.032}_{-0.038}$ & $12.584$ & $1.19e-04$ & Planet &  \\
K2-111 b & 210894022.01 & $2234.9691^{+0.0046}_{-0.0045}$ & $5.35140^{+0.00060}_{-0.00061}$ & $10.4^{+1.8}_{-3.7}$ & $87.0^{+2.1}_{-4.3}$ & $0.0121^{+0.0013}_{-0.0007}$ & $1.22^{+0.20}_{-0.12}$ & $0.92^{+0.11}_{-0.08}$ & $0.877^{+0.036}_{-0.041}$ & $12.300$ & $<1.00e-04$ & Planet &  \\
K2-30 b  & 210957318.01 & $2234.90560^{+0.00024}_{-0.00025}$ & $4.098492^{+0.000027}_{-0.000028}$ & $11.71^{+0.59}_{-0.50}$ & $86.56^{+0.40}_{-0.37}$ & $0.1276^{+0.0028}_{-0.0034}$ & $12.65^{+0.81}_{-0.53}$ & $0.909^{+0.054}_{-0.029}$ & $0.970^{+0.024}_{-0.027}$ & $13.171$ & $ - $ & Candidate & a \\
K2-178 b & 210965800.01 & $2237.3366 \pm 0.0015$ & $8.74782 \pm 0.00036$ & $18.5^{+1.9}_{-4.4}$ & $88.6^{+1.0}_{-1.6}$ & $0.0368^{+0.0011}_{-0.0009}$ & $3.56^{+0.20}_{-0.14}$ & $0.887^{+0.044}_{-0.026}$ & $0.951^{+0.023}_{-0.028}$ & $12.134$ & $3.47e-04$ & Planet &  \\
K2-179 b & 211048999.01 & $2233.5803^{+0.0014}_{-0.0015}$ & $5.17219 \pm 0.00020$ & $20.1^{+2.3}_{-5.1}$ & $88.8^{+0.9}_{-1.6}$ & $0.0300^{+0.0018}_{-0.0013}$ & $2.51^{+0.16}_{-0.12}$ & $0.768^{+0.022}_{-0.018}$ & $0.824^{+0.022}_{-0.027}$ & $12.659$ & $4.97e-04$ & Planet &  \\
K2-29 b  & 211089792.01 & $2231.43152 \pm 0.00010$ & $3.2588240 \pm 0.0000090$ & $10.99^{+0.61}_{-0.41}$ & $86.97^{+0.62}_{-0.44}$ & $0.1289 \pm 0.0035$ & $12.06^{+0.65}_{-0.47}$ & $0.858^{+0.040}_{-0.024}$ & $0.923^{+0.023}_{-0.026}$ & $12.914$ & $ - $ & Candidate & b,c,i \\
 & 211106187.01 & $2239.2745^{+0.0030}_{-0.0028}$ & $14.6431^{+0.0013}_{-0.0014}$ & $55.0^{+15.0}_{-30.0}$ & $89.4^{+0.5}_{-1.7}$ & $0.046^{+0.026}_{-0.005}$ & $66.0^{+43.0}_{-15.0}$ & $13.2^{+4.6}_{-2.7}$ & $1.10^{+0.47}_{-0.18}$ & $13.124$ & $ - $ & Candidate & a,b,d \\
 & 211147528.01 & $2232.4082^{+0.0012}_{-0.0013}$ & $2.349515^{+0.000080}_{-0.000077}$ & $6.4^{+1.6}_{-1.1}$ & $84.1^{+4.3}_{-3.0}$ & $0.0905^{+0.0067}_{-0.0078}$ & $53.0^{+6.0}_{-11.0}$ & $5.4^{+0.5}_{-1.0}$ & $2.02^{+0.05}_{-0.13}$ & $11.832$ & $ - $ & Candidate & a,c \\
K2-180 b & 211319617.01 & $2310.3955 \pm 0.0016$ & $8.86593^{+0.00032}_{-0.00033}$ & $21.6^{+2.8}_{-6.3}$ & $88.7^{+1.0}_{-1.7}$ & $0.0324^{+0.0026}_{-0.0013}$ & $2.41^{+0.21}_{-0.11}$ & $0.681^{+0.021}_{-0.016}$ & $0.730^{+0.020}_{-0.022}$ & $12.393$ & $<1.00e-04$ & Planet &  \\
K2-97 b  & 211351816.01 & $2309.0552^{+0.0052}_{-0.0046}$ & $8.4053 \pm 0.0012$ & $8.7^{+2.0}_{-3.8}$ & $85.9^{+2.9}_{-6.4}$ & $0.0250^{+0.0032}_{-0.0016}$ & $8.0^{+1.4}_{-1.0}$ & $2.95^{+0.37}_{-0.30}$ & $1.054^{+0.089}_{-0.067}$ & $12.409$ & $ - $ & Candidate & a \\
K2-181 b & 211355342.01 & $2310.7936^{+0.0026}_{-0.0025}$ & $6.89425 \pm 0.00043$ & $18.4^{+2.2}_{-4.8}$ & $88.6^{+1.0}_{-1.8}$ & $0.0248^{+0.0021}_{-0.0013}$ & $2.71^{+0.31}_{-0.18}$ & $0.999^{+0.077}_{-0.041}$ & $1.044^{+0.024}_{-0.029}$ & $12.637$ & $9.95e-04$ & Planet &  \\
K2-182 b & 211359660.01 & $2308.20586^{+0.00064}_{-0.00065}$ & $4.736884^{+0.000071}_{-0.000075}$ & $13.4^{+1.1}_{-2.3}$ & $88.3^{+1.2}_{-1.7}$ & $0.0321^{+0.0015}_{-0.0008}$ & $2.77^{+0.17}_{-0.10}$ & $0.790^{+0.032}_{-0.021}$ & $0.847^{+0.024}_{-0.031}$ & $11.742$ & $5.97e-04$ & Planet &  \\
K2-98 b  & 211391664.01 & $2312.9800^{+0.0015}_{-0.0016}$ & $10.13680^{+0.00042}_{-0.00039}$ & $14.6^{+1.0}_{-2.4}$ & $88.5^{+1.0}_{-1.5}$ & $0.0304^{+0.0012}_{-0.0007}$ & $5.01^{+0.76}_{-0.74}$ & $1.51 \pm 0.22$ & $1.156^{+0.082}_{-0.069}$ & $12.102$ & $2.65e-04$ & Planet &  \\
 & 211401787.01 & $2318.0685^{+0.0025}_{-0.0024}$ & $13.7738 \pm 0.0011$ & $20.1^{+2.5}_{-7.5}$ & $88.6^{+1.0}_{-2.4}$ & $0.0180^{+0.0019}_{-0.0007}$ & $3.29^{+0.62}_{-0.47}$ & $1.68^{+0.27}_{-0.23}$ & $1.20^{+0.10}_{-0.09}$ & $9.709$ & $3.65e-03$ & Candidate &  \\
 & 211418290.01 & $2308.80704^{+0.00081}_{-0.00086}$ & $5.03207 \pm 0.00010$ & $4.92^{+0.05}_{-0.11}$ & $88.4^{+1.1}_{-1.4}$ & $0.09133^{+0.00069}_{-0.00063}$ & $36.7^{+5.4}_{-3.9}$ & $3.69^{+0.54}_{-0.39}$ & $0.915^{+0.068}_{-0.051}$ & $11.504$ & $ - $ & Candidate & a \\
 & 211424769.01 & $2311.49837 \pm 0.00031$ & $5.176243^{+0.000040}_{-0.000041}$ & $12.5^{+1.1}_{-0.9}$ & $85.1^{+0.9}_{-1.2}$ & $0.16^{+0.20}_{-0.06}$ & $19.0^{+25.0}_{-8.0}$ & $1.12^{+0.11}_{-0.07}$ & $1.102^{+0.041}_{-0.037}$ & $9.438$ & $ - $ & Candidate & a,e \\
 & 211491383.01 & $2308.5884^{+0.0074}_{-0.0092}$ & $4.1454^{+0.0010}_{-0.0008}$ & $8.8^{+1.9}_{-3.1}$ & $86.7^{+2.4}_{-5.2}$ & $0.0084^{+0.0012}_{-0.0008}$ & $1.20^{+0.26}_{-0.18}$ & $1.31^{+0.22}_{-0.16}$ & $1.101^{+0.053}_{-0.050}$ & $11.785$ & $2.40e-03$ & Candidate &  \\
K2-105 b & 211525389.01 & $2314.99178^{+0.00064}_{-0.00068}$ & $8.26679^{+0.00014}_{-0.00013}$ & $17.9^{+1.1}_{-2.1}$ & $88.87^{+0.74}_{-0.94}$ & $0.03437^{+0.00086}_{-0.00066}$ & $3.41^{+0.23}_{-0.15}$ & $0.909^{+0.058}_{-0.036}$ & $0.965^{+0.031}_{-0.029}$ & $11.687$ & $<1.00e-04$ & Planet &  \\
K2-183 c & 211562654.01 & $2314.7749^{+0.0031}_{-0.0028}$ & $10.79347^{+0.00080}_{-0.00073}$ & $19.0^{+3.0}_{-5.1}$ & $88.4^{+1.1}_{-1.7}$ & $0.0264^{+0.0025}_{-0.0012}$ & $2.51^{+0.26}_{-0.14}$ & $0.873^{+0.037}_{-0.023}$ & $0.942^{+0.021}_{-0.025}$ & $12.754$ & $<1.00e-04$ & Planet &  \\
K2-183 d & 211562654.02 & $2311.1552^{+0.0034}_{-0.0037}$ & $22.6295^{+0.0018}_{-0.0019}$ & $45.0^{+6.0}_{-14.0}$ & $89.38^{+0.45}_{-0.84}$ & $0.0267^{+0.0027}_{-0.0014}$ & $2.54^{+0.28}_{-0.15}$ & $0.873^{+0.037}_{-0.023}$ & $0.942^{+0.021}_{-0.025}$ & $12.754$ & $<1.00e-04$ & Planet &  \\
K2-183 b & 211562654.03 & $2307.6034^{+0.0019}_{-0.0021}$ & $0.469269^{+0.000026}_{-0.000024}$ & $1.40^{+0.93}_{-0.29}$ & $25.0^{+56.0}_{-10.0}$ & $0.03^{+0.27}_{-0.01}$ & $3.0^{+26.0}_{-1.0}$ & $0.873^{+0.037}_{-0.023}$ & $0.942^{+0.021}_{-0.025}$ & $12.754$ & $<1.00e-04$ & Planet &  \\
K2-184 b & 211594205.01 & $2315.5008 \pm 0.0014$ & $16.99344^{+0.00079}_{-0.00078}$ & $48.0^{+6.0}_{-13.0}$ & $89.47^{+0.40}_{-0.71}$ & $0.0184^{+0.0016}_{-0.0009}$ & $1.54^{+0.15}_{-0.09}$ & $0.764^{+0.033}_{-0.025}$ & $0.819^{+0.028}_{-0.030}$ & $10.680$ & $<1.00e-04$ & Planet &  \\
 & 211606790.01 & $2317.08969^{+0.00050}_{-0.00057}$ & $37.24687^{+0.00085}_{-0.00069}$ & $32.3^{+2.1}_{-1.9}$ & $88.20^{+0.20}_{-0.23}$ & $0.148^{+0.056}_{-0.031}$ & $23.8^{+9.7}_{-5.6}$ & $1.48^{+0.22}_{-0.17}$ & $0.947^{+0.073}_{-0.032}$ & $12.673$ & $ - $ & Candidate & a,e \\
K2-185 b & 211611158.01 & $2311.7371^{+0.0060}_{-0.0054}$ & $10.6166^{+0.0016}_{-0.0018}$ & $27.0^{+5.0}_{-10.0}$ & $88.9^{+0.8}_{-1.9}$ & $0.0132^{+0.0021}_{-0.0011}$ & $1.31^{+0.22}_{-0.12}$ & $0.914^{+0.044}_{-0.033}$ & $0.976 \pm 0.028$ & $12.414$ & $7.24e-04$ & Planet &  \\
 & 211611158.02 & $2326.1581^{+0.0025}_{-0.0024}$ & $52.7141^{+0.0038}_{-0.0036}$ & $48.0^{+33.0}_{-17.0}$ & $89.00^{+0.79}_{-0.78}$ & $0.0280^{+0.0044}_{-0.0043}$ & $2.80^{+0.46}_{-0.44}$ & $0.914^{+0.044}_{-0.033}$ & $0.976 \pm 0.028$ & $12.414$ & $4.16e-03$ & Candidate &  \\
 & 211682544.01 & $2312.5676^{+0.0017}_{-0.0018}$ & $50.8193^{+0.0024}_{-0.0025}$ & $104.0^{+15.0}_{-34.0}$ & $89.72^{+0.20}_{-0.40}$ & $0.0237^{+0.0019}_{-0.0010}$ & $2.17^{+0.21}_{-0.12}$ & $0.837^{+0.040}_{-0.027}$ & $0.898^{+0.027}_{-0.031}$ & $11.407$ & $2.92e-03$ & Candidate &  \\
 & 211733267.01 & $2311.93174 \pm 0.00015$ & $8.658168 \pm 0.000030$ & $23.0^{+1.4}_{-1.0}$ & $87.36^{+0.37}_{-0.39}$ & $0.19^{+0.11}_{-0.06}$ & $17.0^{+10.0}_{-5.0}$ & $0.819^{+0.040}_{-0.028}$ & $0.872^{+0.027}_{-0.029}$ & $12.150$ & $4.40e-01$ & Candidate &  \\
K2-108 b & 211736671.01 & $2312.0974 \pm 0.0013$ & $4.73379 \pm 0.00015$ & $8.6^{+1.7}_{-2.6}$ & $86.1^{+2.7}_{-4.0}$ & $0.0301^{+0.0030}_{-0.0014}$ & $7.6^{+1.5}_{-1.2}$ & $2.31^{+0.38}_{-0.35}$ & $1.29 \pm 0.11$ & $12.160$ & $8.45e-03$ & Candidate &  \\
 & 211743874.01 & $2315.2087^{+0.0051}_{-0.0049}$ & $12.2823^{+0.0017}_{-0.0018}$ & $19.1^{+2.7}_{-6.3}$ & $88.5^{+1.1}_{-2.2}$ & $0.0164^{+0.0013}_{-0.0010}$ & $2.53 \pm 0.38$ & $1.41^{+0.18}_{-0.19}$ & $1.128^{+0.056}_{-0.040}$ & $12.486$ & $ - $ & Candidate & c \\
 & 211763214.01 & $2313.5930^{+0.0056}_{-0.0067}$ & $21.1918^{+0.0033}_{-0.0030}$ & $30.0^{+5.0}_{-10.0}$ & $89.0^{+0.7}_{-1.5}$ & $0.0154^{+0.0016}_{-0.0011}$ & $1.32^{+0.16}_{-0.10}$ & $0.782^{+0.043}_{-0.028}$ & $0.826^{+0.030}_{-0.031}$ & $12.529$ & $5.33e-03$ & Candidate &  \\
 & 211770696.01 & $2312.9686^{+0.0051}_{-0.0048}$ & $16.2728 \pm 0.0024$ & $14.8^{+1.8}_{-4.1}$ & $88.1^{+1.3}_{-2.3}$ & $0.0182^{+0.0016}_{-0.0009}$ & $2.11^{+0.31}_{-0.25}$ & $1.06^{+0.12}_{-0.11}$ & $0.872^{+0.037}_{-0.035}$ & $12.253$ & $ - $ & Candidate & c \\
 & 211800191.01 & $2307.74930^{+0.00036}_{-0.00035}$ & $1.1061750 \pm 0.0000090$ & $2.68^{+0.26}_{-0.22}$ & $67.3^{+3.1}_{-3.2}$ & $0.089^{+0.060}_{-0.033}$ & $8.8^{+6.0}_{-3.3}$ & $0.906^{+0.091}_{-0.053}$ & $0.917^{+0.036}_{-0.040}$ & $12.443$ & $ - $ & Candidate & a \\
K2-121 b & 211818569.01 & $2310.56048 \pm 0.00010$ & $5.185759 \pm 0.000014$ & $20.1^{+0.9}_{-1.3}$ & $89.03^{+0.57}_{-0.54}$ & $0.1021^{+0.0040}_{-0.0023}$ & $7.64^{+0.37}_{-0.29}$ & $0.686^{+0.020}_{-0.021}$ & $0.727^{+0.025}_{-0.024}$ & $12.935$ & $<1.00e-04$ & Planet &  \\
 & 211886472.01 & $2319.37961^{+0.00015}_{-0.00017}$ & $19.640123^{+0.000091}_{-0.000083}$ & $36.4^{+2.1}_{-1.8}$ & $88.33 \pm 0.21$ & $0.180^{+0.079}_{-0.052}$ & $34.0^{+16.0}_{-11.0}$ & $1.74^{+0.32}_{-0.27}$ & $1.39^{+0.11}_{-0.08}$ & $11.126$ & $ - $ & Candidate & a,c,e \\
K2-186 b & 211906650.01 & $2321.8454^{+0.0019}_{-0.0020}$ & $41.4742^{+0.0033}_{-0.0043}$ & $49.0^{+4.0}_{-11.0}$ & $89.52^{+0.33}_{-0.59}$ & $0.02965^{+0.00093}_{-0.00087}$ & $3.17^{+0.26}_{-0.16}$ & $0.981^{+0.075}_{-0.041}$ & $1.019^{+0.023}_{-0.027}$ & $12.193$ & $<1.00e-04$ & Planet &  \\
K2-101 b & 211913977.01 & $2319.6820^{+0.0022}_{-0.0023}$ & $14.67721^{+0.00085}_{-0.00082}$ & $29.0^{+6.0}_{-12.0}$ & $88.9^{+0.8}_{-2.0}$ & $0.0261^{+0.0036}_{-0.0014}$ & $2.19^{+0.31}_{-0.12}$ & $0.770^{+0.022}_{-0.015}$ & $0.833^{+0.020}_{-0.024}$ & $12.619$ & $4.27e-03$ & Candidate &  \\
 & 211941472.01 & $2310.6169^{+0.0079}_{-0.0080}$ & $5.7819 \pm 0.0013$ & $10.2^{+1.8}_{-2.7}$ & $87.6^{+1.7}_{-3.5}$ & $0.0096^{+0.0011}_{-0.0008}$ & $1.44^{+0.26}_{-0.21}$ & $1.38^{+0.19}_{-0.16}$ & $1.020^{+0.043}_{-0.033}$ & $11.788$ & $ - $ & Candidate & c \\
 & 211945201.01 & $2325.82591^{+0.00066}_{-0.00067}$ & $19.49179^{+0.00052}_{-0.00051}$ & $39.0^{+4.2}_{-9.1}$ & $89.33^{+0.49}_{-0.73}$ & $0.0380^{+0.0026}_{-0.0010}$ & $5.85^{+0.95}_{-0.78}$ & $1.41^{+0.21}_{-0.18}$ & $1.143^{+0.059}_{-0.040}$ & $10.115$ & $1.64e-01$ & Candidate &  \\
 & 211978988.01 & $2319.7054^{+0.0031}_{-0.0025}$ & $36.5563^{+0.0036}_{-0.0042}$ & $40.0^{+5.0}_{-11.0}$ & $89.32^{+0.47}_{-0.81}$ & $0.0263^{+0.0020}_{-0.0011}$ & $2.97^{+0.44}_{-0.27}$ & $1.04^{+0.13}_{-0.09}$ & $0.988^{+0.028}_{-0.030}$ & $12.588$ & $2.57e-03$ & Candidate &  \\
 & 211993818.01 & $2316.02846^{+0.00028}_{-0.00029}$ & $8.986648^{+0.000068}_{-0.000067}$ & $10.17^{+0.31}_{-0.23}$ & $83.7^{+1.0}_{-1.3}$ & $0.31^{+0.23}_{-0.10}$ & $143.0^{+108.0}_{-50.0}$ & $4.26^{+0.68}_{-0.52}$ & $1.11^{+0.13}_{-0.06}$ & $7.218$ & $ - $ & Candidate & d \\
 & 212006318.01 & $2314.326^{+0.011}_{-0.010}$ & $14.4606^{+0.0037}_{-0.0047}$ & $13.9^{+2.2}_{-4.6}$ & $88.0^{+1.5}_{-3.1}$ & $0.0151^{+0.0017}_{-0.0011}$ & $1.76^{+0.31}_{-0.19}$ & $1.07^{+0.14}_{-0.09}$ & $1.030^{+0.027}_{-0.028}$ & $12.909$ & $1.13e-03$ & Candidate &  \\
 & 212008766.01 & $2312.1114^{+0.0026}_{-0.0025}$ & $14.1334 \pm 0.0010$ & $26.6^{+3.5}_{-9.8}$ & $89.0^{+0.7}_{-1.9}$ & $0.0285^{+0.0064}_{-0.0019}$ & $2.32^{+0.53}_{-0.17}$ & $0.748^{+0.026}_{-0.021}$ & $0.805^{+0.026}_{-0.027}$ & $12.802$ & $1.50e-03$ & Candidate &  \\
 & 212012119.01 & $2309.1345^{+0.0022}_{-0.0021}$ & $3.28086 \pm 0.00017$ & $12.3^{+1.4}_{-3.3}$ & $88.0^{+1.4}_{-2.9}$ & $0.0268^{+0.0017}_{-0.0013}$ & $2.13^{+0.15}_{-0.12}$ & $0.727^{+0.023}_{-0.021}$ & $0.760^{+0.028}_{-0.025}$ & $11.753$ & $2.26e-03$ & Candidate &  \\
K2-34 b  & 212110888.01 & $2308.351088^{+0.000090}_{-0.000088}$ & $2.9956460 \pm 0.0000060$ & $6.88^{+0.16}_{-0.14}$ & $83.23^{+0.27}_{-0.24}$ & $0.0880^{+0.0017}_{-0.0010}$ & $14.0^{+2.0}_{-1.9}$ & $1.45^{+0.21}_{-0.20}$ & $1.120^{+0.053}_{-0.044}$ & $11.441$ & $9.17e-04$ & Planet &  \\
 & 212132195.01 & $2331.3908^{+0.0016}_{-0.0017}$ & $26.1970^{+0.0023}_{-0.0022}$ & $55.0^{+7.0}_{-18.0}$ & $89.52^{+0.35}_{-0.77}$ & $0.0313^{+0.0021}_{-0.0014}$ & $2.36^{+0.17}_{-0.13}$ & $0.692^{+0.021}_{-0.020}$ & $0.737^{+0.025}_{-0.024}$ & $11.670$ & $2.29e-03$ & Candidate &  \\
 & 212138198.01 & $2309.37287^{+0.00056}_{-0.00060}$ & $3.209149^{+0.000047}_{-0.000042}$ & $15.0^{+15.0}_{-5.0}$ & $86.5^{+3.0}_{-3.3}$ & $0.06^{+0.18}_{-0.01}$ & $5.0^{+17.0}_{-1.0}$ & $0.839^{+0.038}_{-0.028}$ & $0.898^{+0.027}_{-0.029}$ & $12.902$ & $ - $ & Candidate & c \\
K2-187 d & 212157262.01 & $2313.3285 \pm 0.0020$ & $7.14908^{+0.00036}_{-0.00037}$ & $14.8^{+4.2}_{-6.6}$ & $87.5^{+1.9}_{-3.9}$ & $0.0330^{+0.0050}_{-0.0023}$ & $3.22^{+0.51}_{-0.25}$ & $0.895^{+0.041}_{-0.026}$ & $0.967^{+0.025}_{-0.024}$ & $12.864$ & $<1.00e-04$ & Planet &  \\
K2-187 e & 212157262.02 & $2308.4722^{+0.0050}_{-0.0055}$ & $13.6083^{+0.0017}_{-0.0016}$ & $26.3^{+3.4}_{-7.3}$ & $89.0^{+0.8}_{-1.3}$ & $0.0231^{+0.0020}_{-0.0012}$ & $2.26^{+0.22}_{-0.13}$ & $0.895^{+0.041}_{-0.026}$ & $0.967^{+0.025}_{-0.024}$ & $12.864$ & $<1.00e-04$ & Planet &  \\
K2-187 c & 212157262.03 & $2308.7638^{+0.0036}_{-0.0039}$ & $2.87179 \pm 0.00026$ & $7.6^{+1.2}_{-3.0}$ & $86.1^{+2.8}_{-7.0}$ & $0.0174^{+0.0024}_{-0.0011}$ & $1.70^{+0.25}_{-0.11}$ & $0.895^{+0.041}_{-0.026}$ & $0.967^{+0.025}_{-0.024}$ & $12.864$ & $<1.00e-04$ & Planet &  \\
K2-187 b & 212157262.04 & $2308.0935^{+0.0028}_{-0.0030}$ & $0.773981^{+0.000052}_{-0.000050}$ & $3.38^{+0.48}_{-0.98}$ & $82.0^{+6.0}_{-12.0}$ & $0.0142^{+0.0015}_{-0.0008}$ & $1.38^{+0.16}_{-0.09}$ & $0.895^{+0.041}_{-0.026}$ & $0.967^{+0.025}_{-0.024}$ & $12.864$ & $<1.00e-04$ & Planet &  \\
K2-188 b & 212164470.01 & $2309.2133^{+0.0050}_{-0.0047}$ & $1.74298 \pm 0.00026$ & $4.7^{+0.8}_{-1.7}$ & $83.9^{+4.4}_{-9.9}$ & $0.01041^{+0.00090}_{-0.00072}$ & $1.26^{+0.16}_{-0.11}$ & $1.11^{+0.11}_{-0.06}$ & $1.107^{+0.031}_{-0.025}$ & $12.704$ & $<1.00e-04$ & Planet &  \\
K2-188 c & 212164470.02 & $2311.8660 \pm 0.0026$ & $7.80760^{+0.00056}_{-0.00060}$ & $15.2^{+2.1}_{-4.8}$ & $88.1^{+1.4}_{-2.6}$ & $0.0217^{+0.0014}_{-0.0008}$ & $2.63^{+0.31}_{-0.18}$ & $1.11^{+0.11}_{-0.06}$ & $1.107^{+0.031}_{-0.025}$ & $12.704$ & $<1.00e-04$ & Planet &  \\
 & 212303338.01 & $2385.3925^{+0.0034}_{-0.0033}$ & $0.595621^{+0.000044}_{-0.000046}$ & $4.7^{+1.6}_{-1.7}$ & $84.0^{+4.0}_{-10.0}$ & $0.0062^{+0.0011}_{-0.0007}$ & $0.58^{+0.11}_{-0.07}$ & $0.863^{+0.053}_{-0.030}$ & $0.915^{+0.025}_{-0.029}$ & $9.957$ & $ - $ & Candidate & c \\
 & 212357477.01 & $2388.2300^{+0.0013}_{-0.0012}$ & $6.32667 \pm 0.00020$ & $21.9^{+3.3}_{-7.6}$ & $88.7^{+1.0}_{-2.0}$ & $0.0205^{+0.0018}_{-0.0009}$ & $2.12^{+0.23}_{-0.12}$ & $0.947^{+0.058}_{-0.033}$ & $1.000^{+0.024}_{-0.028}$ & $10.215$ & $3.04e-03$ & Candidate &  \\
K2-189 b & 212394689.01 & $2420.2044^{+0.0019}_{-0.0017}$ & $5.17630^{+0.00041}_{-0.00043}$ & $14.9^{+2.3}_{-5.0}$ & $88.1^{+1.4}_{-2.8}$ & $0.0161^{+0.0015}_{-0.0009}$ & $1.51^{+0.15}_{-0.10}$ & $0.862^{+0.038}_{-0.027}$ & $0.928^{+0.024}_{-0.027}$ & $12.206$ & $<1.00e-04$ & Planet &  \\
K2-189 c & 212394689.02 & $2390.4181^{+0.0014}_{-0.0016}$ & $6.67934 \pm 0.00024$ & $17.0^{+2.9}_{-7.3}$ & $88.2^{+1.3}_{-3.3}$ & $0.0264^{+0.0031}_{-0.0012}$ & $2.48^{+0.32}_{-0.14}$ & $0.862^{+0.038}_{-0.027}$ & $0.928^{+0.024}_{-0.027}$ & $12.206$ & $<1.00e-04$ & Planet &  \\
K2-126 b & 212460519.01 & $2390.7941^{+0.0016}_{-0.0015}$ & $7.38707 \pm 0.00028$ & $20.3^{+2.4}_{-5.3}$ & $88.7^{+1.0}_{-1.6}$ & $0.0280^{+0.0020}_{-0.0011}$ & $1.80^{+0.14}_{-0.08}$ & $0.589^{+0.016}_{-0.014}$ & $0.610^{+0.019}_{-0.018}$ & $12.445$ & $<1.00e-04$ & Planet &  \\
K2-190 b & 212480208.01 & $2391.7679 \pm 0.0026$ & $10.09886^{+0.00062}_{-0.00064}$ & $17.2^{+2.4}_{-5.5}$ & $88.4^{+1.2}_{-2.3}$ & $0.0136^{+0.0010}_{-0.0006}$ & $1.36^{+0.18}_{-0.10}$ & $0.912^{+0.096}_{-0.058}$ & $0.905^{+0.033}_{-0.036}$ & $10.892$ & $<1.00e-04$ & Planet &  \\
K2-190 c & 212480208.02 & $2395.6926^{+0.0065}_{-0.0073}$ & $21.5740^{+0.0057}_{-0.0043}$ & $28.0^{+5.0}_{-10.0}$ & $89.0^{+0.7}_{-1.6}$ & $0.0110^{+0.0010}_{-0.0006}$ & $1.09^{+0.15}_{-0.09}$ & $0.912^{+0.096}_{-0.058}$ & $0.905^{+0.033}_{-0.036}$ & $10.892$ & $<1.00e-04$ & Planet &  \\
K2-191 b & 212496592.01 & $2386.5570 \pm 0.0029$ & $2.85865^{+0.00017}_{-0.00018}$ & $8.6^{+1.2}_{-2.7}$ & $87.1^{+2.1}_{-4.9}$ & $0.0172^{+0.0028}_{-0.0013}$ & $1.58^{+0.27}_{-0.13}$ & $0.840^{+0.036}_{-0.026}$ & $0.901^{+0.026}_{-0.028}$ & $12.966$ & $<1.00e-04$ & Planet &  \\
K2-110 b & 212521166.01 & $2386.87440^{+0.00072}_{-0.00068}$ & $13.86391^{+0.00022}_{-0.00023}$ & $32.3^{+2.1}_{-5.7}$ & $89.36^{+0.43}_{-0.75}$ & $0.0334^{+0.0018}_{-0.0007}$ & $2.52^{+0.16}_{-0.10}$ & $0.692^{+0.024}_{-0.023}$ & $0.724^{+0.025}_{-0.024}$ & $11.590$ & $<1.00e-04$ & Planet &  \\
 & 212534729.01 & $2390.5239^{+0.0044}_{-0.0056}$ & $13.4850^{+0.0015}_{-0.0014}$ & $31.6^{+4.5}_{-7.5}$ & $89.3^{+0.5}_{-1.0}$ & $0.0170^{+0.0016}_{-0.0012}$ & $1.57^{+0.19}_{-0.13}$ & $0.843^{+0.064}_{-0.034}$ & $0.879^{+0.029}_{-0.032}$ & $13.066$ & $ - $ & Candidate & c \\
K2-192 b & 212555594.01 & $2387.4424^{+0.0020}_{-0.0021}$ & $4.16322^{+0.00021}_{-0.00020}$ & $17.4^{+2.7}_{-5.2}$ & $88.4^{+1.1}_{-2.1}$ & $0.0174^{+0.0014}_{-0.0011}$ & $1.57^{+0.15}_{-0.11}$ & $0.828^{+0.042}_{-0.027}$ & $0.873^{+0.024}_{-0.031}$ & $12.482$ & $1.71e-04$ & Planet &  \\
 & 212562715.01 & $2387.4693^{+0.0028}_{-0.0030}$ & $13.5247^{+0.0011}_{-0.0009}$ & $37.0^{+6.0}_{-11.0}$ & $89.3^{+0.5}_{-1.1}$ & $0.0235^{+0.0019}_{-0.0013}$ & $2.28^{+0.21}_{-0.15}$ & $0.888^{+0.038}_{-0.027}$ & $0.955^{+0.022}_{-0.026}$ & $13.046$ & $4.03e-03$ & Candidate &  \\
 & 212577658.01 & $2388.3213^{+0.0022}_{-0.0023}$ & $14.06976^{+0.00072}_{-0.00071}$ & $31.0^{+5.0}_{-11.0}$ & $89.0^{+0.7}_{-1.4}$ & $0.0192^{+0.0015}_{-0.0009}$ & $1.87^{+0.18}_{-0.11}$ & $0.890^{+0.052}_{-0.033}$ & $0.945^{+0.027}_{-0.031}$ & $11.541$ & $ - $ & Candidate & c \\
K2-193 b & 212580872.01 & $2391.2591 \pm 0.0011$ & $14.78721^{+0.00043}_{-0.00047}$ & $25.2^{+1.6}_{-3.5}$ & $89.19^{+0.56}_{-0.76}$ & $0.0385^{+0.0014}_{-0.0008}$ & $4.01^{+0.34}_{-0.21}$ & $0.957^{+0.074}_{-0.045}$ & $0.994^{+0.029}_{-0.027}$ & $13.047$ & $<1.00e-04$ & Planet &  \\
 & 212586030.01 & $2387.8833^{+0.0035}_{-0.0039}$ & $7.78523^{+0.00075}_{-0.00065}$ & $9.0^{+21.0}_{-2.0}$ & $83.5^{+5.9}_{-4.5}$ & $0.04^{+0.18}_{-0.02}$ & $8.0^{+36.0}_{-3.0}$ & $1.82^{+0.22}_{-0.15}$ & $1.007^{+0.077}_{-0.043}$ & $11.689$ & $ - $ & Candidate & c \\
 & 212587672.01 & $2404.0437^{+0.0037}_{-0.0039}$ & $23.2260^{+0.0031}_{-0.0032}$ & $45.0^{+7.0}_{-16.0}$ & $89.4^{+0.4}_{-1.0}$ & $0.0216^{+0.0036}_{-0.0018}$ & $2.24^{+0.40}_{-0.21}$ & $0.953^{+0.057}_{-0.043}$ & $0.987^{+0.034}_{-0.033}$ & $12.188$ & $1.57e-02$ & Candidate &  \\
 & 212639319.01 & $2389.4365^{+0.0028}_{-0.0029}$ & $13.84372^{+0.00095}_{-0.00087}$ & $29.0^{+33.0}_{-13.0}$ & $88.2^{+1.6}_{-2.9}$ & $0.04^{+0.30}_{-0.01}$ & $7.0^{+53.0}_{-2.0}$ & $1.64^{+0.26}_{-0.23}$ & $1.051^{+0.097}_{-0.073}$ & $12.471$ & $9.96e-01$ & Candidate &  \\
 & 212645891.01 & $2385.04150 \pm 0.00018$ & $0.3281520 \pm 0.0000010$ & $1.441^{+0.066}_{-0.048}$ & $41.6^{+5.4}_{-4.9}$ & $0.14^{+0.11}_{-0.06}$ & $15.0^{+12.0}_{-6.0}$ & $0.990^{+0.072}_{-0.040}$ & $1.033 \pm 0.026$ & $12.641$ & $ - $ & Candidate & a \\
K2-194 b & 212672300.01 & $2410.0070 \pm 0.0043$ & $39.7214^{+0.0057}_{-0.0056}$ & $31.0^{+4.0}_{-10.0}$ & $89.1^{+0.6}_{-1.3}$ & $0.0261^{+0.0025}_{-0.0010}$ & $3.64^{+0.62}_{-0.50}$ & $1.28^{+0.18}_{-0.17}$ & $1.110^{+0.046}_{-0.035}$ & $12.846$ & $<1.00e-04$ & Planet &  \\
K2-128 b & 212686205.01 & $2388.4481^{+0.0034}_{-0.0032}$ & $5.67581^{+0.00041}_{-0.00043}$ & $20.5^{+2.9}_{-7.1}$ & $88.7^{+1.0}_{-2.2}$ & $0.0170^{+0.0013}_{-0.0009}$ & $1.20^{+0.10}_{-0.07}$ & $0.651^{+0.021}_{-0.017}$ & $0.687^{+0.023}_{-0.022}$ & $12.256$ & $<1.00e-04$ & Planet &  \\
K2-195 b & 212689874.01 & $2392.0460^{+0.0017}_{-0.0018}$ & $15.85354^{+0.00079}_{-0.00075}$ & $24.1^{+2.0}_{-6.9}$ & $89.0^{+0.7}_{-1.6}$ & $0.0297^{+0.0013}_{-0.0007}$ & $2.94^{+0.20}_{-0.13}$ & $0.906^{+0.047}_{-0.033}$ & $0.963^{+0.028}_{-0.032}$ & $12.330$ & $<1.00e-04$ & Planet &  \\
K2-195 c & 212689874.02 & $2410.0089^{+0.0061}_{-0.0055}$ & $28.4828^{+0.0064}_{-0.0073}$ & $28.0^{+10.0}_{-15.0}$ & $88.5^{+1.1}_{-2.7}$ & $0.0261^{+0.0024}_{-0.0012}$ & $2.58^{+0.27}_{-0.15}$ & $0.906^{+0.047}_{-0.033}$ & $0.963^{+0.028}_{-0.032}$ & $12.330$ & $<1.00e-04$ & Planet &  \\
K2-196 b & 212691422.01 & $2394.8907 \pm 0.0051$ & $48.3242^{+0.0085}_{-0.0087}$ & $23.0^{+9.0}_{-10.0}$ & $88.3^{+1.4}_{-2.3}$ & $0.0214^{+0.0017}_{-0.0013}$ & $3.60^{+0.60}_{-0.50}$ & $1.54^{+0.23}_{-0.19}$ & $1.162^{+0.075}_{-0.045}$ & $11.923$ & $<1.00e-04$ & Planet &  \\
K2-41 b  & 212697709.01 & $2385.28702 \pm 0.00010$ & $3.9516260^{+0.0000080}_{-0.0000090}$ & $10.27^{+0.43}_{-0.35}$ & $85.09^{+0.30}_{-0.28}$ & $0.0949^{+0.0033}_{-0.0030}$ & $10.77^{+0.97}_{-0.66}$ & $1.040^{+0.087}_{-0.054}$ & $1.068^{+0.035}_{-0.032}$ & $12.193$ & $3.49e-04$ & Planet & j \\
 & 212703473.01 & $2389.7255 \pm 0.0023$ & $6.78908^{+0.00036}_{-0.00035}$ & $16.1^{+2.3}_{-4.9}$ & $88.2^{+1.3}_{-2.3}$ & $0.01507^{+0.00082}_{-0.00053}$ & $1.61^{+0.14}_{-0.09}$ & $0.978^{+0.068}_{-0.039}$ & $1.020^{+0.025}_{-0.027}$ & $10.729$ & $ - $ & Candidate & c \\
 & 212703473.02 & $2388.1642 \pm 0.0025$ & $18.51732^{+0.00092}_{-0.00093}$ & $43.0^{+8.0}_{-16.0}$ & $89.3^{+0.5}_{-1.1}$ & $0.0174^{+0.0012}_{-0.0007}$ & $1.86^{+0.18}_{-0.11}$ & $0.978^{+0.068}_{-0.039}$ & $1.020^{+0.025}_{-0.027}$ & $10.729$ & $ - $ & Candidate & c \\
K2-197 b & 212735333.01 & $2385.1830^{+0.0016}_{-0.0017}$ & $8.35795 \pm 0.00028$ & $17.0^{+1.8}_{-4.3}$ & $88.5^{+1.1}_{-1.9}$ & $0.0252^{+0.0015}_{-0.0008}$ & $2.50^{+0.19}_{-0.12}$ & $0.910^{+0.042}_{-0.031}$ & $0.975^{+0.025}_{-0.029}$ & $11.977$ & $<1.00e-04$ & Planet &  \\
K2-198 b & 212768333.01 & $2388.61179^{+0.00073}_{-0.00074}$ & $17.04318^{+0.00032}_{-0.00031}$ & $42.0^{+4.1}_{-8.4}$ & $89.40^{+0.41}_{-0.60}$ & $0.0485^{+0.0023}_{-0.0014}$ & $4.12^{+0.26}_{-0.17}$ & $0.778^{+0.031}_{-0.024}$ & $0.836 \pm 0.029$ & $11.022$ & $2.74e-04$ & Planet &  \\
 & 212772313.01 & $2393.3740^{+0.0090}_{-0.0079}$ & $37.362^{+0.015}_{-0.016}$ & $20.0^{+33.0}_{-11.0}$ & $87.3^{+2.4}_{-5.1}$ & $0.02^{+0.24}_{-0.01}$ & $3.0^{+30.0}_{-1.0}$ & $1.12^{+0.16}_{-0.13}$ & $0.972 \pm 0.026$ & $10.471$ & $3.23e-02$ & Candidate &  \\
K2-199 b & 212779596.01 & $2385.73787^{+0.00097}_{-0.00093}$ & $3.225423^{+0.000067}_{-0.000071}$ & $10.7^{+1.6}_{-3.8}$ & $87.2^{+2.1}_{-4.2}$ & $0.0259^{+0.0024}_{-0.0009}$ & $1.88^{+0.19}_{-0.09}$ & $0.667^{+0.020}_{-0.019}$ & $0.706^{+0.024}_{-0.023}$ & $11.930$ & $<1.00e-04$ & Planet &  \\
K2-199 c & 212779596.02 & $2389.93002^{+0.00067}_{-0.00063}$ & $7.37450^{+0.00012}_{-0.00013}$ & $22.1^{+2.0}_{-4.8}$ & $88.9^{+0.8}_{-1.3}$ & $0.0390^{+0.0021}_{-0.0011}$ & $2.84^{+0.17}_{-0.11}$ & $0.667^{+0.020}_{-0.019}$ & $0.706^{+0.024}_{-0.023}$ & $11.930$ & $<1.00e-04$ & Planet &  \\
K2-99 b  & 212803289.01 & $2400.8260^{+0.0011}_{-0.0012}$ & $18.24871^{+0.00063}_{-0.00057}$ & $11.4^{+1.3}_{-1.6}$ & $87.6^{+1.6}_{-1.4}$ & $0.0424^{+0.0012}_{-0.0008}$ & $10.5^{+1.5}_{-1.2}$ & $2.28^{+0.32}_{-0.26}$ & $1.42^{+0.10}_{-0.11}$ & $11.014$ & $ - $ & Candidate & a \\
K2-200 b & 212828909.01 & $2385.5609 \pm 0.0029$ & $2.84988^{+0.00019}_{-0.00018}$ & $13.2^{+2.2}_{-4.3}$ & $88.0^{+1.4}_{-3.2}$ & $0.0158^{+0.0016}_{-0.0011}$ & $1.36^{+0.14}_{-0.11}$ & $0.792^{+0.024}_{-0.022}$ & $0.860^{+0.023}_{-0.027}$ & $12.244$ & $1.11e-04$ & Planet &  \\
 & 213546283.01 & $2469.3568 \pm 0.0015$ & $9.77019^{+0.00031}_{-0.00032}$ & $22.9^{+2.4}_{-5.4}$ & $88.9^{+0.8}_{-1.3}$ & $0.0294^{+0.0015}_{-0.0010}$ & $3.19^{+0.42}_{-0.33}$ & $0.99^{+0.12}_{-0.10}$ & $0.911 \pm 0.035$ & $12.031$ & $ - $ & Candidate & c \\
 & 213817056.01 & $2478.9450^{+0.0048}_{-0.0050}$ & $13.6136^{+0.0017}_{-0.0016}$ & $23.0 \pm 13.0$ & $88.0^{+1.5}_{-4.5}$ & $0.04^{+0.13}_{-0.01}$ & $3.0^{+11.0}_{-1.0}$ & $0.781^{+0.030}_{-0.022}$ & $0.817^{+0.027}_{-0.026}$ & $12.964$ & $3.60e-01$ & Candidate &  \\
 & 214234110.01 & $2470.8794 \pm 0.0015$ & $4.63791^{+0.00016}_{-0.00015}$ & $28.8^{+5.4}_{-9.5}$ & $89.0^{+0.7}_{-1.4}$ & $0.0174^{+0.0021}_{-0.0015}$ & $1.87^{+0.27}_{-0.18}$ & $0.985^{+0.077}_{-0.042}$ & $1.032^{+0.028}_{-0.031}$ & $11.624$ & $2.47e-01$ & Candidate &  \\
 & 214254518.01 & $2471.2170^{+0.0043}_{-0.0045}$ & $5.05903 \pm 0.00049$ & $14.4^{+2.3}_{-4.4}$ & $88.1^{+1.4}_{-2.7}$ & $0.0153^{+0.0015}_{-0.0011}$ & $1.04^{+0.10}_{-0.08}$ & $0.624^{+0.019}_{-0.018}$ & $0.653^{+0.022}_{-0.021}$ & $11.874$ & $1.47e-02$ & Candidate &  \\
 & 215171927.01 & $2468.8706^{+0.0037}_{-0.0035}$ & $4.13571^{+0.00031}_{-0.00034}$ & $13.1^{+2.4}_{-4.7}$ & $87.7^{+1.7}_{-3.5}$ & $0.0192^{+0.0018}_{-0.0012}$ & $1.60^{+0.16}_{-0.11}$ & $0.764^{+0.025}_{-0.018}$ & $0.811^{+0.024}_{-0.026}$ & $12.692$ & $ - $ & Candidate & b \\
 & 215171927.02 & $2473.8953^{+0.0068}_{-0.0072}$ & $6.6312 \pm 0.0011$ & $17.8^{+3.7}_{-5.8}$ & $88.4^{+1.1}_{-2.3}$ & $0.0163^{+0.0016}_{-0.0013}$ & $1.36^{+0.14}_{-0.11}$ & $0.764^{+0.025}_{-0.018}$ & $0.811^{+0.024}_{-0.026}$ & $12.692$ & $ - $ & Candidate & b \\
 & 215502661.01 & $2473.223^{+0.011}_{-0.010}$ & $21.5216^{+0.0051}_{-0.0061}$ & $21.0^{+15.0}_{-14.0}$ & $87.7^{+1.9}_{-8.5}$ & $0.02^{+0.19}_{-0.00}$ & $2.0^{+24.0}_{-1.0}$ & $1.16^{+0.17}_{-0.14}$ & $0.978^{+0.029}_{-0.027}$ & $12.032$ & $9.78e-01$ & Candidate &  \\
 & 215854715.01 & $2477.0811^{+0.0046}_{-0.0055}$ & $11.1237^{+0.0015}_{-0.0012}$ & $21.1^{+2.9}_{-6.0}$ & $88.7^{+0.9}_{-1.7}$ & $0.0192^{+0.0014}_{-0.0012}$ & $1.72^{+0.14}_{-0.12}$ & $0.821^{+0.029}_{-0.023}$ & $0.885^{+0.023}_{-0.028}$ & $12.611$ & $ - $ & Candidate & b \\
K2-201 b & 216008129.01 & $2468.9841 \pm 0.0019$ & $1.059790^{+0.000043}_{-0.000044}$ & $4.7^{+0.6}_{-1.1}$ & $84.4^{+4.1}_{-6.7}$ & $0.0146^{+0.0013}_{-0.0007}$ & $1.40^{+0.14}_{-0.08}$ & $0.878^{+0.029}_{-0.021}$ & $0.956^{+0.020}_{-0.021}$ & $11.966$ & $<1.00e-04$ & Planet &  \\
K2-201 c & 216008129.02 & $2486.7830^{+0.0023}_{-0.0022}$ & $22.7799^{+0.0020}_{-0.0019}$ & $41.0^{+6.0}_{-13.0}$ & $89.27^{+0.52}_{-0.92}$ & $0.0343^{+0.0040}_{-0.0017}$ & $3.29^{+0.40}_{-0.18}$ & $0.878^{+0.029}_{-0.021}$ & $0.956^{+0.020}_{-0.021}$ & $11.966$ & $2.71e-04$ & Planet &  \\
 & 216050437.01 & $2475.24064^{+0.00083}_{-0.00082}$ & $14.94897 \pm 0.00032$ & $15.8^{+1.4}_{-1.1}$ & $85.77^{+0.82}_{-0.91}$ & $0.22^{+0.23}_{-0.11}$ & $37.0^{+39.0}_{-19.0}$ & $1.52^{+0.28}_{-0.16}$ & $1.381^{+0.094}_{-0.070}$ & $12.326$ & $ - $ & Candidate & a,c,d \\
 & 216114172.01 & $2470.2127^{+0.0081}_{-0.0084}$ & $13.1252^{+0.0022}_{-0.0023}$ & $22.0^{+3.7}_{-8.4}$ & $88.7^{+0.9}_{-2.3}$ & $0.0157^{+0.0026}_{-0.0013}$ & $1.68^{+0.29}_{-0.15}$ & $0.977^{+0.061}_{-0.039}$ & $1.029^{+0.028}_{-0.027}$ & $12.603$ & $ - $ & Candidate & b \\
 & 216166748.01 & $2470.3619 \pm 0.0025$ & $19.6794^{+0.0011}_{-0.0010}$ & $29.0^{+6.0}_{-12.0}$ & $88.8^{+0.9}_{-1.8}$ & $0.0212^{+0.0036}_{-0.0013}$ & $2.32^{+0.42}_{-0.18}$ & $1.002^{+0.061}_{-0.046}$ & $1.050^{+0.030}_{-0.034}$ & $11.884$ & $ - $ & Candidate & b,d \\
 & 216387101.01 & $2470.0120^{+0.0086}_{-0.0079}$ & $9.7619^{+0.0018}_{-0.0017}$ & $12.7^{+4.7}_{-9.0}$ & $87.0^{+2.0}_{-15.0}$ & $0.018^{+0.079}_{-0.002}$ & $3.0^{+15.0}_{-1.0}$ & $1.77^{+0.23}_{-0.21}$ & $0.990^{+0.041}_{-0.038}$ & $12.897$ & $3.00e-02$ & Candidate &  \\
K2-202 b & 216405287.01 & $2471.2515^{+0.0016}_{-0.0017}$ & $3.40516^{+0.00013}_{-0.00012}$ & $11.9^{+1.5}_{-3.4}$ & $87.7^{+1.6}_{-2.9}$ & $0.0232^{+0.0013}_{-0.0010}$ & $2.30^{+0.18}_{-0.13}$ & $0.911^{+0.051}_{-0.034}$ & $0.971^{+0.030}_{-0.028}$ & $12.997$ & $<1.00e-04$ & Planet &  \\
K2-107 b & 216468514.01 & $2471.52446 \pm 0.00013$ & $3.313921 \pm 0.000010$ & $5.93^{+0.14}_{-0.11}$ & $82.36^{+0.34}_{-0.26}$ & $0.0827^{+0.0017}_{-0.0011}$ & $12.0^{+1.6}_{-1.0}$ & $1.33^{+0.18}_{-0.10}$ & $1.258^{+0.051}_{-0.046}$ & $12.749$ & $ - $ & Candidate & a,c \\
 & 216494238.01 & $2474.5834^{+0.0060}_{-0.0056}$ & $19.8946^{+0.0027}_{-0.0029}$ & $17.5^{+1.7}_{-3.7}$ & $88.6^{+1.0}_{-1.5}$ & $0.0479^{+0.0023}_{-0.0019}$ & $5.55^{+0.45}_{-0.33}$ & $1.064^{+0.069}_{-0.047}$ & $1.101^{+0.025}_{-0.028}$ & $12.302$ & $ - $ & Candidate & c \\
 & 217192839.01 & $2471.8448^{+0.0041}_{-0.0042}$ & $7.93926 \pm 0.00080$ & $29.0^{+8.0}_{-20.0}$ & $88.9^{+0.8}_{-5.4}$ & $0.015^{+0.013}_{-0.002}$ & $1.08^{+0.94}_{-0.13}$ & $0.646^{+0.021}_{-0.019}$ & $0.678^{+0.023}_{-0.022}$ & $12.601$ & $ - $ & Candidate & c \\
 & 217192839.02 & $2471.2912 \pm 0.0018$ & $16.03505^{+0.00080}_{-0.00081}$ & $31.0^{+9.0}_{-16.0}$ & $88.8^{+0.9}_{-2.3}$ & $0.0292^{+0.0081}_{-0.0035}$ & $2.06^{+0.57}_{-0.25}$ & $0.646^{+0.021}_{-0.019}$ & $0.678^{+0.023}_{-0.022}$ & $12.601$ & $ - $ & Candidate & c \\
 & 217192839.03 & $2474.9123 \pm 0.0031$ & $26.8050 \pm 0.0024$ & $56.0^{+9.0}_{-18.0}$ & $89.48^{+0.38}_{-0.73}$ & $0.0217^{+0.0039}_{-0.0017}$ & $1.53^{+0.28}_{-0.13}$ & $0.646^{+0.021}_{-0.019}$ & $0.678^{+0.023}_{-0.022}$ & $12.601$ & $ - $ & Candidate & c \\
 & 217855533.01 & $2487.3845^{+0.0063}_{-0.0060}$ & $21.5873^{+0.0047}_{-0.0053}$ & $31.3^{+4.7}_{-9.4}$ & $89.1^{+0.6}_{-1.2}$ & $0.01113^{+0.00095}_{-0.00070}$ & $1.78^{+0.32}_{-0.25}$ & $1.47^{+0.23}_{-0.18}$ & $1.203^{+0.089}_{-0.062}$ & $10.043$ & $1.24e-03$ & Candidate &  \\
K2-130 b & 217941732.01 & $2470.2003^{+0.0022}_{-0.0021}$ & $2.49416 \pm 0.00012$ & $10.0^{+1.5}_{-2.5}$ & $87.6^{+1.7}_{-3.4}$ & $0.0151^{+0.0016}_{-0.0012}$ & $1.06^{+0.12}_{-0.09}$ & $0.644^{+0.020}_{-0.018}$ & $0.675 \pm 0.021$ & $12.283$ & $<1.00e-04$ & Planet &  \\
 & 217977895.01 & $2481.3702^{+0.0041}_{-0.0042}$ & $21.6976^{+0.0023}_{-0.0022}$ & $26.0^{+12.0}_{-16.0}$ & $88.3^{+1.4}_{-4.7}$ & $0.029^{+0.064}_{-0.006}$ & $2.8^{+6.1}_{-0.6}$ & $0.882^{+0.038}_{-0.028}$ & $0.948^{+0.025}_{-0.028}$ & $12.745$ & $4.00e-02$ & Candidate &  \\
K2-144 b & 218131080.01 & $2468.80843 \pm 0.00026$ & $3.142846 \pm 0.000018$ & $4.78^{+0.29}_{-0.21}$ & $83.1^{+1.4}_{-1.0}$ & $0.0626^{+0.0008}_{-0.0010}$ & $8.8^{+1.6}_{-0.8}$ & $1.29^{+0.24}_{-0.12}$ & $1.214^{+0.064}_{-0.049}$ & $12.700$ & $ - $ & Candidate & a,c,k \\
 & 218170789.01 & $2470.4022^{+0.0049}_{-0.0051}$ & $3.04162 \pm 0.00032$ & $2.01^{+0.26}_{-0.18}$ & $57.3^{+6.2}_{-6.6}$ & $0.09^{+0.16}_{-0.05}$ & $9.0^{+15.0}_{-5.0}$ & $0.874^{+0.051}_{-0.049}$ & $0.858^{+0.028}_{-0.024}$ & $12.890$ & $ - $ & Candidate & a \\
 & 218304292.01 & $2473.8158^{+0.0024}_{-0.0023}$ & $8.42166^{+0.00038}_{-0.00040}$ & $86.0 \pm 29.0$ & $89.68^{+0.22}_{-0.53}$ & $0.0258^{+0.0050}_{-0.0026}$ & $3.46^{+0.84}_{-0.53}$ & $1.23^{+0.17}_{-0.14}$ & $0.918^{+0.057}_{-0.043}$ & $12.511$ & $8.32e-01$ & Candidate &  \\
 & 218668602.01 & $2469.0913^{+0.0030}_{-0.0031}$ & $1.86598 \pm 0.00012$ & $6.3^{+1.1}_{-2.5}$ & $85.3^{+3.4}_{-8.6}$ & $0.0207^{+0.0032}_{-0.0015}$ & $1.86^{+0.30}_{-0.14}$ & $0.825^{+0.027}_{-0.019}$ & $0.899^{+0.021}_{-0.023}$ & $12.411$ & $1.57e-03$ & Candidate &  \\
K2-139 b & 218916923.01 & $2492.81728 \pm 0.00036$ & $28.38207^{+0.00028}_{-0.00027}$ & $45.8^{+2.1}_{-2.5}$ & $89.56^{+0.26}_{-0.20}$ & $0.0974^{+0.0023}_{-0.0020}$ & $9.27^{+0.42}_{-0.31}$ & $0.872^{+0.034}_{-0.023}$ & $0.949^{+0.024}_{-0.022}$ & $11.470$ & $ - $ & Candidate & a,c \\
 & 219388192.01 & $2470.98880 \pm 0.00028$ & $5.292605 \pm 0.000031$ & $13.35^{+0.19}_{-0.43}$ & $89.30^{+0.49}_{-0.66}$ & $0.09434^{+0.00085}_{-0.00070}$ & $9.98^{+0.91}_{-0.47}$ & $0.970^{+0.088}_{-0.045}$ & $1.004^{+0.026}_{-0.025}$ & $12.336$ & $ - $ & Candidate & a \\
K2-203 b & 220170303.01 & $2563.6388 \pm 0.0058$ & $9.6951 \pm 0.0013$ & $19.0^{+3.8}_{-8.5}$ & $88.4^{+1.2}_{-3.3}$ & $0.0165^{+0.0032}_{-0.0014}$ & $1.37^{+0.28}_{-0.12}$ & $0.763^{+0.030}_{-0.024}$ & $0.794^{+0.033}_{-0.028}$ & $12.114$ & $<1.00e-04$ & Planet &  \\
K2-204 b & 220186645.01 & $2563.5086^{+0.0037}_{-0.0038}$ & $7.05578^{+0.00065}_{-0.00064}$ & $11.0^{+1.3}_{-3.2}$ & $87.6^{+1.7}_{-3.3}$ & $0.02371^{+0.00094}_{-0.00082}$ & $3.05^{+0.43}_{-0.37}$ & $1.18^{+0.16}_{-0.14}$ & $1.009^{+0.031}_{-0.027}$ & $12.961$ & $<1.00e-04$ & Planet &  \\
 & 220192485.01 & $2576.22330^{+0.00040}_{-0.00037}$ & $50.69364^{+0.00057}_{-0.00055}$ & $75.6^{+5.0}_{-3.4}$ & $89.481^{+0.082}_{-0.054}$ & $0.1004^{+0.0017}_{-0.0025}$ & $8.68^{+0.46}_{-0.38}$ & $0.793^{+0.040}_{-0.028}$ & $0.840^{+0.027}_{-0.031}$ & $11.758$ & $ - $ & Candidate & c \\
 & 220207765.01 & $2563.4263^{+0.0041}_{-0.0042}$ & $7.11986^{+0.00062}_{-0.00064}$ & $27.7^{+5.3}_{-7.5}$ & $89.1^{+0.7}_{-1.3}$ & $0.0202^{+0.0021}_{-0.0016}$ & $1.88^{+0.21}_{-0.16}$ & $0.852^{+0.033}_{-0.023}$ & $0.927^{+0.025}_{-0.023}$ & $12.170$ & $5.27e-03$ & Candidate &  \\
K2-205 b & 220211923.01 & $2580.4191^{+0.0045}_{-0.0061}$ & $26.6723^{+0.0042}_{-0.0037}$ & $31.0^{+4.4}_{-9.3}$ & $89.1^{+0.7}_{-1.2}$ & $0.0170^{+0.0011}_{-0.0009}$ & $2.00^{+0.27}_{-0.23}$ & $1.08^{+0.13}_{-0.11}$ & $0.951^{+0.038}_{-0.036}$ & $12.250$ & $<1.00e-04$ & Planet &  \\
K2-206 b & 220216730.01 & $2563.5766^{+0.0039}_{-0.0043}$ & $18.2945^{+0.0017}_{-0.0016}$ & $28.3^{+3.0}_{-7.6}$ & $89.1^{+0.6}_{-1.2}$ & $0.0338^{+0.0023}_{-0.0014}$ & $2.80^{+0.22}_{-0.15}$ & $0.758^{+0.032}_{-0.027}$ & $0.789^{+0.030}_{-0.028}$ & $12.826$ & $<1.00e-04$ & Planet &  \\
K2-207 b & 220218012.01 & $2570.6446^{+0.0036}_{-0.0039}$ & $12.4875 \pm 0.0012$ & $21.2^{+3.2}_{-5.9}$ & $88.6^{+1.0}_{-1.6}$ & $0.0257^{+0.0026}_{-0.0015}$ & $2.61^{+0.37}_{-0.21}$ & $0.928^{+0.092}_{-0.051}$ & $0.942 \pm 0.028$ & $12.971$ & $1.86e-04$ & Planet &  \\
K2-208 b & 220225178.01 & $2563.5116^{+0.0025}_{-0.0023}$ & $4.19095^{+0.00023}_{-0.00025}$ & $14.2^{+2.1}_{-4.0}$ & $88.0^{+1.4}_{-2.5}$ & $0.0178^{+0.0016}_{-0.0012}$ & $1.68^{+0.16}_{-0.12}$ & $0.862^{+0.034}_{-0.030}$ & $0.925 \pm 0.030$ & $12.302$ & $<1.00e-04$ & Planet &  \\
K2-209 b & 220241529.01 & $2561.2331^{+0.0027}_{-0.0025}$ & $2.08061 \pm 0.00013$ & $8.5^{+1.8}_{-3.5}$ & $86.2^{+2.7}_{-6.3}$ & $0.0112^{+0.0013}_{-0.0007}$ & $0.87^{+0.10}_{-0.06}$ & $0.712 \pm 0.020$ & $0.745^{+0.026}_{-0.024}$ & $10.717$ & $<1.00e-04$ & Planet &  \\
 & 220245303.01 & $2563.4771^{+0.0038}_{-0.0036}$ & $3.68034^{+0.00036}_{-0.00032}$ & $12.9^{+2.7}_{-4.3}$ & $87.9^{+1.5}_{-3.3}$ & $0.0126^{+0.0022}_{-0.0012}$ & $1.06^{+0.19}_{-0.10}$ & $0.775^{+0.023}_{-0.021}$ & $0.837^{+0.024}_{-0.028}$ & $11.821$ & $1.22e-03$ & Candidate &  \\
K2-210 b & 220250254.01 & $2560.9580 \pm 0.0021$ & $0.570233 \pm 0.000028$ & $4.3^{+0.8}_{-1.3}$ & $84.1^{+4.2}_{-9.0}$ & $0.0088^{+0.0010}_{-0.0007}$ & $0.82^{+0.10}_{-0.07}$ & $0.852^{+0.042}_{-0.025}$ & $0.912^{+0.023}_{-0.028}$ & $11.507$ & $2.31e-04$ & Planet &  \\
K2-211 b & 220256496.01 & $2560.8136^{+0.0021}_{-0.0022}$ & $0.669558 \pm 0.000032$ & $3.4^{+0.6}_{-1.1}$ & $82.0^{+6.0}_{-13.0}$ & $0.0155^{+0.0018}_{-0.0011}$ & $1.37^{+0.17}_{-0.10}$ & $0.816^{+0.033}_{-0.019}$ & $0.882^{+0.019}_{-0.027}$ & $12.872$ & $2.16e-04$ & Planet &  \\
 & 220292715.01 & $2574.48548 \pm 0.00056$ & $41.55293^{+0.00077}_{-0.00087}$ & $86.0^{+26.0}_{-23.0}$ & $89.55 \pm 0.32$ & $0.0526^{+0.0045}_{-0.0033}$ & $4.16^{+0.38}_{-0.29}$ & $0.724^{+0.025}_{-0.022}$ & $0.762^{+0.026}_{-0.025}$ & $12.213$ & $1.11e-01$ & Candidate &  \\
 & 220294712.01 & $2580.7194^{+0.0030}_{-0.0027}$ & $23.6079^{+0.0020}_{-0.0023}$ & $27.7^{+3.4}_{-7.5}$ & $89.0^{+0.7}_{-1.2}$ & $0.0256^{+0.0024}_{-0.0011}$ & $3.12^{+0.40}_{-0.21}$ & $1.115^{+0.098}_{-0.058}$ & $1.121^{+0.031}_{-0.030}$ & $12.264$ & $ - $ & Candidate & c \\
 & 220317172.01 & $2563.1520 \pm 0.0028$ & $4.43572^{+0.00031}_{-0.00032}$ & $33.0^{+7.0}_{-10.0}$ & $89.2^{+0.6}_{-1.2}$ & $0.0143^{+0.0016}_{-0.0012}$ & $1.32^{+0.16}_{-0.12}$ & $0.847^{+0.036}_{-0.023}$ & $0.913^{+0.021}_{-0.026}$ & $12.107$ & $5.11e-02$ & Candidate &  \\
K2-212 b & 220321605.01 & $2566.6413 \pm 0.0011$ & $9.79540 \pm 0.00029$ & $28.4^{+2.5}_{-7.3}$ & $89.2^{+0.6}_{-1.2}$ & $0.0367^{+0.0019}_{-0.0011}$ & $2.39^{+0.14}_{-0.09}$ & $0.598^{+0.017}_{-0.014}$ & $0.622^{+0.020}_{-0.018}$ & $12.588$ & $<1.00e-04$ & Planet &  \\
K2-213 b & 220341183.01 & $2566.0026^{+0.0066}_{-0.0076}$ & $8.1309 \pm 0.0018$ & $13.2^{+2.6}_{-5.0}$ & $87.9^{+1.6}_{-3.7}$ & $0.0115^{+0.0016}_{-0.0010}$ & $1.51^{+0.30}_{-0.21}$ & $1.20^{+0.17}_{-0.13}$ & $1.070^{+0.055}_{-0.038}$ & $12.043$ & $<1.00e-04$ & Planet &  \\
K2-214 b & 220376054.01 & $2563.5994^{+0.0024}_{-0.0028}$ & $8.59653^{+0.00059}_{-0.00053}$ & $15.6^{+2.3}_{-5.8}$ & $88.1^{+1.3}_{-3.1}$ & $0.0181^{+0.0020}_{-0.0008}$ & $2.22^{+0.38}_{-0.26}$ & $1.12^{+0.15}_{-0.12}$ & $1.022^{+0.031}_{-0.028}$ & $11.597$ & $3.73e-04$ & Planet &  \\
K2-96 b  & 220383386.01 & $2561.37357^{+0.00097}_{-0.00095}$ & $0.959665^{+0.000020}_{-0.000021}$ & $4.1^{+0.4}_{-1.0}$ & $83.8^{+4.4}_{-8.2}$ & $0.0178^{+0.0016}_{-0.0007}$ & $1.62^{+0.17}_{-0.08}$ & $0.837^{+0.048}_{-0.027}$ & $0.890^{+0.026}_{-0.029}$ & $8.945$ & $2.90e-04$ & Planet & l \\
K2-96 c  & 220383386.02 & $2561.9795 \pm 0.0016$ & $29.8450 \pm 0.0014$ & $42.0^{+6.0}_{-11.0}$ & $89.33^{+0.49}_{-0.74}$ & $0.0310^{+0.0029}_{-0.0012}$ & $2.83^{+0.31}_{-0.14}$ & $0.837^{+0.048}_{-0.027}$ & $0.890^{+0.026}_{-0.029}$ & $8.945$ & $<1.00e-04$ & Planet & l \\
 & 220397060.01 & $2570.2329 \pm 0.0011$ & $12.09220^{+0.00038}_{-0.00036}$ & $10.2^{+0.8}_{-1.2}$ & $87.7 \pm 1.5$ & $0.0541^{+0.0022}_{-0.0013}$ & $5.8^{+1.5}_{-0.5}$ & $0.99^{+0.24}_{-0.09}$ & $0.869^{+0.025}_{-0.020}$ & $12.835$ & $ - $ & Candidate & c,e \\
 & 220410754.01 & $2570.2505^{+0.0073}_{-0.0071}$ & $19.4966^{+0.0045}_{-0.0055}$ & $25.0^{+6.0}_{-11.0}$ & $88.9^{+0.8}_{-2.5}$ & $0.0176^{+0.0027}_{-0.0015}$ & $2.22^{+0.49}_{-0.32}$ & $1.16^{+0.18}_{-0.13}$ & $0.993^{+0.032}_{-0.033}$ & $12.843$ & $1.06e-03$ & Candidate &  \\
K2-215 b & 220471666.01 & $2561.3322^{+0.0023}_{-0.0024}$ & $8.26965^{+0.00047}_{-0.00046}$ & $28.1^{+4.3}_{-9.0}$ & $89.0^{+0.7}_{-1.4}$ & $0.0200^{+0.0015}_{-0.0011}$ & $2.12^{+0.26}_{-0.16}$ & $0.974^{+0.095}_{-0.049}$ & $1.000^{+0.026}_{-0.027}$ & $12.798$ & $3.76e-04$ & Planet &  \\
K2-216 b & 220481411.01 & $2561.04171^{+0.00075}_{-0.00081}$ & $2.174789^{+0.000039}_{-0.000038}$ & $8.7^{+0.9}_{-2.1}$ & $87.0^{+2.1}_{-3.5}$ & $0.0231^{+0.0012}_{-0.0008}$ & $1.68^{+0.10}_{-0.08}$ & $0.666^{+0.022}_{-0.019}$ & $0.699 \pm 0.023$ & $12.100$ & $<1.00e-04$ & Planet &  \\
K2-217 b & 220487418.01 & $2562.0045^{+0.0030}_{-0.0029}$ & $14.07452^{+0.00099}_{-0.00094}$ & $16.1^{+2.8}_{-6.2}$ & $88.0^{+1.4}_{-3.0}$ & $0.0246^{+0.0031}_{-0.0011}$ & $3.58^{+0.70}_{-0.49}$ & $1.33^{+0.20}_{-0.17}$ & $1.103^{+0.046}_{-0.037}$ & $12.062$ & $3.56e-04$ & Planet &  \\
K2-218 b & 220503236.01 & $2563.4591 \pm 0.0019$ & $8.67989^{+0.00042}_{-0.00043}$ & $16.0^{+1.6}_{-3.8}$ & $88.5^{+1.1}_{-1.8}$ & $0.0234^{+0.0017}_{-0.0009}$ & $2.57^{+0.28}_{-0.15}$ & $1.008^{+0.080}_{-0.046}$ & $1.047^{+0.031}_{-0.028}$ & $12.713$ & $<1.00e-04$ & Planet &  \\
 & 220555384.01 & $2564.7712^{+0.0013}_{-0.0014}$ & $4.28452 \pm 0.00014$ & $26.1^{+3.8}_{-7.2}$ & $89.0^{+0.7}_{-1.4}$ & $0.0192^{+0.0017}_{-0.0013}$ & $1.30^{+0.12}_{-0.10}$ & $0.622^{+0.020}_{-0.017}$ & $0.650^{+0.021}_{-0.020}$ & $12.395$ & $ - $ & Candidate & c \\
K2-219 b & 220592745.01 & $2563.7453^{+0.0059}_{-0.0065}$ & $3.90129^{+0.00066}_{-0.00068}$ & $9.0^{+1.5}_{-3.1}$ & $86.8^{+2.3}_{-4.8}$ & $0.01039^{+0.00072}_{-0.00059}$ & $1.35^{+0.20}_{-0.18}$ & $1.19^{+0.16}_{-0.14}$ & $1.022^{+0.034}_{-0.030}$ & $11.923$ & $<1.00e-04$ & Planet &  \\
K2-219 c & 220592745.02 & $2565.4157^{+0.0090}_{-0.0075}$ & $6.6677^{+0.0013}_{-0.0016}$ & $10.3^{+1.7}_{-3.9}$ & $87.3^{+2.0}_{-4.9}$ & $0.01109^{+0.00074}_{-0.00060}$ & $1.44^{+0.21}_{-0.19}$ & $1.19^{+0.16}_{-0.14}$ & $1.022^{+0.034}_{-0.030}$ & $11.923$ & $<1.00e-04$ & Planet &  \\
K2-219 d & 220592745.03 & $2571.5943^{+0.0023}_{-0.0025}$ & $11.13728^{+0.00081}_{-0.00079}$ & $15.8^{+1.9}_{-4.1}$ & $88.3^{+1.2}_{-2.0}$ & $0.01986^{+0.00078}_{-0.00060}$ & $2.58^{+0.36}_{-0.32}$ & $1.19^{+0.16}_{-0.14}$ & $1.022^{+0.034}_{-0.030}$ & $11.923$ & $<1.00e-04$ & Planet &  \\
K2-220 b & 220621788.01 & $2568.2705^{+0.0020}_{-0.0022}$ & $13.68251^{+0.00072}_{-0.00069}$ & $28.0^{+5.0}_{-11.0}$ & $88.9^{+0.8}_{-1.9}$ & $0.0218^{+0.0016}_{-0.0009}$ & $2.21^{+0.27}_{-0.14}$ & $0.930^{+0.089}_{-0.044}$ & $0.960^{+0.026}_{-0.029}$ & $11.752$ & $3.78e-04$ & Planet &  \\
 & 220643470.01 & $2560.8116 \pm 0.0015$ & $2.653230^{+0.000084}_{-0.000089}$ & $2.83^{+0.37}_{-0.20}$ & $71.0^{+2.9}_{-1.8}$ & $0.0416^{+0.0027}_{-0.0021}$ & $62.0^{+11.0}_{-8.0}$ & $13.7^{+2.3}_{-1.6}$ & $0.97^{+0.22}_{-0.13}$ & $10.839$ & $ - $ & Candidate & c,f \\
 & 220648214.01 & $2583.6486 \pm 0.0034$ & $29.4352^{+0.0053}_{-0.0051}$ & $42.0^{+6.0}_{-14.0}$ & $89.3^{+0.5}_{-1.0}$ & $0.0223^{+0.0018}_{-0.0011}$ & $2.92^{+0.48}_{-0.39}$ & $1.20^{+0.17}_{-0.15}$ & $1.012^{+0.033}_{-0.027}$ & $12.390$ & $6.32e-03$ & Candidate &  \\
K2-221 b & 220650439.01 & $2562.3558^{+0.0023}_{-0.0022}$ & $2.39909^{+0.00013}_{-0.00012}$ & $6.5^{+1.0}_{-2.0}$ & $85.4^{+3.2}_{-5.8}$ & $0.0162^{+0.0014}_{-0.0008}$ & $1.68^{+0.17}_{-0.10}$ & $0.948^{+0.045}_{-0.029}$ & $1.011^{+0.024}_{-0.025}$ & $12.232$ & $<1.00e-04$ & Planet &  \\
K2-106 b & 220674823.01 & $2561.0108 \pm 0.0012$ & $0.571299 \pm 0.000015$ & $2.65^{+0.30}_{-0.66}$ & $80.0^{+7.0}_{-13.0}$ & $0.0169^{+0.0014}_{-0.0007}$ & $1.67^{+0.16}_{-0.09}$ & $0.906^{+0.051}_{-0.029}$ & $0.967^{+0.023}_{-0.028}$ & $11.958$ & $<1.00e-04$ & Planet &  \\
K2-106 c & 220674823.02 & $2572.7341^{+0.0029}_{-0.0027}$ & $13.3397^{+0.0010}_{-0.0011}$ & $23.7^{+4.5}_{-9.9}$ & $88.6^{+1.0}_{-2.3}$ & $0.0274^{+0.0033}_{-0.0014}$ & $2.70^{+0.36}_{-0.16}$ & $0.906^{+0.051}_{-0.029}$ & $0.967^{+0.023}_{-0.028}$ & $11.958$ & $<1.00e-04$ & Planet &  \\
 & 220679255.01 & $2567.9859^{+0.0052}_{-0.0051}$ & $8.1332^{+0.0012}_{-0.0013}$ & $26.0^{+6.0}_{-11.0}$ & $88.9^{+0.8}_{-2.1}$ & $0.0174^{+0.0026}_{-0.0016}$ & $2.05^{+0.40}_{-0.23}$ & $1.08^{+0.13}_{-0.07}$ & $1.071^{+0.027}_{-0.032}$ & $11.975$ & $2.56e-02$ & Candidate &  \\
K2-222 b & 220709978.01 & $2566.0599^{+0.0021}_{-0.0022}$ & $15.38883^{+0.00099}_{-0.00096}$ & $23.4^{+3.2}_{-7.7}$ & $88.8^{+0.9}_{-1.8}$ & $0.0196^{+0.0018}_{-0.0007}$ & $2.22^{+0.34}_{-0.22}$ & $1.04^{+0.13}_{-0.10}$ & $0.950^{+0.040}_{-0.036}$ & $9.443$ & $<1.00e-04$ & Planet &  \\
K2-223 b & 228721452.01 & $2750.0620 \pm 0.0031$ & $0.505570^{+0.000037}_{-0.000036}$ & $3.4^{+0.7}_{-1.2}$ & $82.0^{+6.0}_{-14.0}$ & $0.00823^{+0.00077}_{-0.00061}$ & $0.910^{+0.099}_{-0.074}$ & $1.013^{+0.055}_{-0.035}$ & $1.067 \pm 0.026$ & $11.325$ & $<1.00e-04$ & Planet &  \\
K2-223 c & 228721452.02 & $2749.9734^{+0.0028}_{-0.0027}$ & $4.56417^{+0.00028}_{-0.00030}$ & $10.8^{+1.4}_{-3.6}$ & $87.5^{+1.8}_{-3.9}$ & $0.01465^{+0.00099}_{-0.00062}$ & $1.62^{+0.14}_{-0.09}$ & $1.013^{+0.055}_{-0.035}$ & $1.067 \pm 0.026$ & $11.325$ & $<1.00e-04$ & Planet &  \\
K2-224 b & 228725972.01 & $2752.6741^{+0.0066}_{-0.0063}$ & $4.47859^{+0.00061}_{-0.00064}$ & $12.3^{+1.7}_{-3.3}$ & $87.9^{+1.5}_{-2.8}$ & $0.0182^{+0.0025}_{-0.0012}$ & $1.66^{+0.24}_{-0.13}$ & $0.840^{+0.038}_{-0.030}$ & $0.902^{+0.028}_{-0.029}$ & $12.482$ & $<1.00e-04$ & Planet &  \\
 & 228725972.02 & $2755.4089^{+0.0023}_{-0.0024}$ & $10.09607^{+0.00064}_{-0.00062}$ & $19.4^{+2.1}_{-4.7}$ & $88.7^{+0.9}_{-1.6}$ & $0.0273^{+0.0031}_{-0.0015}$ & $2.51^{+0.31}_{-0.16}$ & $0.840^{+0.038}_{-0.030}$ & $0.902^{+0.028}_{-0.029}$ & $12.482$ & $ - $ & Candidate & b,c \\
 & 228729473.01 & $2752.7713^{+0.0039}_{-0.0037}$ & $16.7706 \pm 0.0016$ & $7.8^{+0.7}_{-1.0}$ & $86.7 \pm 2.1$ & $0.0422^{+0.0017}_{-0.0010}$ & $13.2^{+1.8}_{-1.6}$ & $2.88^{+0.38}_{-0.33}$ & $1.00^{+0.11}_{-0.08}$ & $11.524$ & $ - $ & Candidate & a \\
K2-131 b & 228732031.01 & $2749.93557^{+0.00099}_{-0.00098}$ & $0.3693110^{+0.0000080}_{-0.0000090}$ & $2.30^{+0.37}_{-0.62}$ & $77.0^{+9.0}_{-17.0}$ & $0.0211^{+0.0025}_{-0.0014}$ & $1.76^{+0.22}_{-0.13}$ & $0.765^{+0.033}_{-0.026}$ & $0.803^{+0.028}_{-0.030}$ & $11.937$ & $<1.00e-04$ & Planet &  \\
 & 228734889.01 & $2800.07702 \pm 0.00013$ & $48.24955^{+0.00016}_{-0.00017}$ & $67.96^{+0.49}_{-0.48}$ & $89.554^{+0.024}_{-0.021}$ & $0.1726^{+0.0020}_{-0.0025}$ & $18.0^{+1.0}_{-0.7}$ & $0.956^{+0.054}_{-0.037}$ & $1.008^{+0.027}_{-0.029}$ & $12.59$ & $ - $ & Candidate & a,d \\
K2-225 b & 228734900.01 & $2754.3682^{+0.0040}_{-0.0049}$ & $15.8715^{+0.0021}_{-0.0017}$ & $18.0^{+2.3}_{-6.4}$ & $88.4^{+1.1}_{-2.5}$ & $0.0202^{+0.0011}_{-0.0008}$ & $2.66^{+0.46}_{-0.31}$ & $1.21^{+0.20}_{-0.13}$ & $1.115^{+0.054}_{-0.035}$ & $11.535$ & $<1.00e-04$ & Planet &  \\
K2-140 b & 228735255.01 & $2755.28503 \pm 0.00012$ & $6.569213^{+0.000019}_{-0.000020}$ & $15.30^{+0.08}_{-0.19}$ & $89.64^{+0.25}_{-0.38}$ & $0.11417^{+0.00056}_{-0.00043}$ & $13.0^{+1.8}_{-1.0}$ & $1.05^{+0.14}_{-0.08}$ & $1.017^{+0.036}_{-0.034}$ & $12.483$ & $ - $ & Candidate & a,c \\
K2-226 b & 228736155.01 & $2751.0261 \pm 0.0044$ & $3.27111 \pm 0.00037$ & $9.2^{+1.4}_{-3.2}$ & $86.7^{+2.1}_{-4.7}$ & $0.0165^{+0.0019}_{-0.0011}$ & $1.49^{+0.18}_{-0.11}$ & $0.824^{+0.034}_{-0.027}$ & $0.886^{+0.028}_{-0.030}$ & $12.042$ & $<1.00e-04$ & Planet &  \\
 & 228737155.01 & $2758.157^{+0.017}_{-0.019}$ & $25.988^{+0.012}_{-0.011}$ & $2.98^{+0.37}_{-0.24}$ & $67.1^{+3.8}_{-4.2}$ & $0.18^{+0.21}_{-0.10}$ & $317.0^{+371.0}_{-179.0}$ & $16.0^{+2.0}_{-1.4}$ & $0.874^{+0.090}_{-0.046}$ & $11.081$ & $ - $ & Candidate & f \\
K2-132 b & 228754001.01 & $2757.1696^{+0.0062}_{-0.0064}$ & $9.1739^{+0.0015}_{-0.0014}$ & $8.4^{+0.8}_{-1.7}$ & $87.0^{+2.1}_{-2.9}$ & $0.0291^{+0.0015}_{-0.0010}$ & $6.86^{+0.89}_{-0.69}$ & $2.16^{+0.26}_{-0.20}$ & $0.984^{+0.072}_{-0.039}$ & $11.651$ & $ - $ & Candidate & c \\
K2-227 b & 228760097.01 & $2759.2383^{+0.0097}_{-0.0094}$ & $13.6218^{+0.0032}_{-0.0033}$ & $21.0^{+6.0}_{-15.0}$ & $88.4^{+1.2}_{-7.3}$ & $0.017^{+0.013}_{-0.002}$ & $1.7^{+1.2}_{-0.2}$ & $0.891^{+0.041}_{-0.031}$ & $0.951^{+0.028}_{-0.030}$ & $11.512$ & $<1.00e-04$ & Planet &  \\
K2-228 b & 228798746.01 & $2750.1928 \pm 0.0022$ & $2.69837^{+0.00013}_{-0.00014}$ & $11.4^{+1.8}_{-3.6}$ & $87.5^{+1.8}_{-3.4}$ & $0.0182^{+0.0012}_{-0.0010}$ & $1.38^{+0.10}_{-0.09}$ & $0.699^{+0.022}_{-0.020}$ & $0.742^{+0.025}_{-0.023}$ & $12.66$ & $<1.00e-04$ & Planet &  \\
K2-229 b & 228801451.01 & $2749.8861^{+0.0010}_{-0.0011}$ & $0.584240 \pm 0.000014$ & $3.16^{+0.35}_{-0.80}$ & $82.0^{+6.0}_{-11.0}$ & $0.0143^{+0.0015}_{-0.0007}$ & $1.25^{+0.14}_{-0.07}$ & $0.802^{+0.034}_{-0.023}$ & $0.858^{+0.025}_{-0.029}$ & $10.955$ & $<1.00e-04$ & Planet &  \\
K2-229 c & 228801451.02 & $2753.3351^{+0.0017}_{-0.0016}$ & $8.32801^{+0.00040}_{-0.00039}$ & $22.0^{+6.0}_{-11.0}$ & $88.3^{+1.2}_{-3.1}$ & $0.0248^{+0.0051}_{-0.0019}$ & $2.16^{+0.46}_{-0.18}$ & $0.802^{+0.034}_{-0.023}$ & $0.858^{+0.025}_{-0.029}$ & $10.955$ & $<1.00e-04$ & Planet &  \\
K2-230 b & 228804845.01 & $2752.4496^{+0.0047}_{-0.0050}$ & $2.86064^{+0.00031}_{-0.00029}$ & $7.1^{+1.2}_{-2.3}$ & $86.0^{+2.8}_{-5.9}$ & $0.0150^{+0.0015}_{-0.0010}$ & $1.93^{+0.30}_{-0.20}$ & $1.18^{+0.14}_{-0.09}$ & $1.131^{+0.041}_{-0.029}$ & $12.551$ & $<1.00e-04$ & Planet &  \\
 & 228809391.01 & $2763.8037^{+0.0041}_{-0.0043}$ & $19.5757^{+0.0030}_{-0.0027}$ & $47.0^{+10.0}_{-18.0}$ & $89.3^{+0.5}_{-1.0}$ & $0.0287^{+0.0042}_{-0.0021}$ & $2.84^{+0.44}_{-0.22}$ & $0.907^{+0.046}_{-0.028}$ & $0.970^{+0.022}_{-0.026}$ & $12.595$ & $1.68e-03$ & Candidate &  \\
 & 228952747.01 & $2750.0961^{+0.0015}_{-0.0016}$ & $1.055785^{+0.000040}_{-0.000043}$ & $36.0^{+29.0}_{-22.0}$ & $89.1^{+0.7}_{-3.6}$ & $0.024^{+0.035}_{-0.006}$ & $1.5^{+2.3}_{-0.4}$ & $0.593^{+0.017}_{-0.015}$ & $0.615^{+0.019}_{-0.018}$ & $12.224$ & $3.54e-01$ & Candidate &  \\
 & 229004835.01 & $2764.6247^{+0.0025}_{-0.0027}$ & $16.1404 \pm 0.0012$ & $50.0^{+7.0}_{-15.0}$ & $89.44^{+0.40}_{-0.72}$ & $0.0194^{+0.0013}_{-0.0010}$ & $2.06^{+0.23}_{-0.15}$ & $0.975^{+0.088}_{-0.053}$ & $0.990^{+0.034}_{-0.035}$ & $10.151$ & $1.83e-02$ & Candidate &  \\
 & 229039390.01 & $2749.62123 \pm 0.00011$ & $0.2516470 \pm 0.0000010$ & $1.46^{+0.22}_{-0.08}$ & $38.7^{+5.0}_{-5.5}$ & $0.26^{+0.25}_{-0.11}$ & $28.0^{+27.0}_{-12.0}$ & $0.987^{+0.088}_{-0.048}$ & $1.013^{+0.029}_{-0.031}$ & $12.735$ & $ - $ & Candidate & f \\
 & 229131722.01 & $2752.7053 \pm 0.0064$ & $15.4824 \pm 0.0022$ & $26.1^{+3.3}_{-7.0}$ & $89.0^{+0.7}_{-1.3}$ & $0.0178^{+0.0021}_{-0.0013}$ & $2.10^{+0.31}_{-0.19}$ & $1.078^{+0.092}_{-0.053}$ & $1.100^{+0.034}_{-0.028}$ & $12.515$ & $2.52e-03$ & Candidate &  \\
 & 229133720.01 & $2750.9645 \pm 0.0011$ & $4.03679 \pm 0.00011$ & $11.2^{+2.3}_{-4.3}$ & $87.0^{+2.2}_{-4.3}$ & $0.0294^{+0.0056}_{-0.0023}$ & $2.34^{+0.45}_{-0.19}$ & $0.728^{+0.022}_{-0.021}$ & $0.778^{+0.026}_{-0.027}$ & $11.477$ & $ - $ & Candidate & c \\\enddata
\tablenotetext{a}{Unless there is a deep secondary eclipse or ellipsoidal variations in the light curve, \vespa\ cannot distinguish between a planet-sized star and a planet. In this case, $R_\mathrm{p} > 8 R_\oplus$ and RV measurements cannot rule out the foreground eclipsing binary scenario. Therefore, no FPP value is reported.}
\tablenotetext{b}{Companion in aperture, therefore no FPP is reported}
\tablenotetext{c}{AO/Speckle companion, therefore no FPP is reported}
\tablenotetext{d}{Composite spectrum, therefore no FPP is reported}
\tablenotetext{e}{Large RV amplitude variations confirm a binary in the system, therefore no FPP is reported}
\tablenotetext{f}{\vespa\ failed to find a FPP}
\tablenotetext{g}{HD 106315}
\tablenotetext{h}{K2-51 is a false positive (see \citet{shporeretal2017} and Section \ref{full_results})}
\tablenotetext{i}{WASP-152}
\tablenotetext{j}{WASP-157}
\tablenotetext{k}{HATS-12}
\tablenotetext{l}{HD 3167}

\end{deluxetable}
\clearpage
\end{landscape}
\end{small}

% \end{document}

% \documentclass[iop]{emulateapj}

% \begin{document}

\tabletypesize{\small} 
\clearpage % optional
\fontsize{9}{11}\selectfont
\LongTables
\begin{small}
%\begin{table}[h] 
%\centering
\begin{deluxetable}{cccccccc}
\tablecolumns{8} 
\tablewidth{0pt}
\tablecaption{Stellar Parameters
\label{table:stellar_parameters_table}} 
\tablehead{ 
EPIC & $T_{\mathrm{eff}}$ & [$m/\mathrm{H}$] & $\log{g}$ & $R_*$ ($R_\odot$) & $M_*$ ($M_\odot$) & $K_\mathrm{p}$ & Notes}

\startdata 
201110617 & $4460.0 \pm 50.0$ & $-0.33 \pm 0.08$ & $4.68 \pm 0.1$ & $0.616^{+0.019}_{-0.016}$ & $0.642^{+0.022}_{-0.019}$ & $12.947$ &  \\
201111557 & $4720.0 \pm 50.0$ & $-0.06 \pm 0.08$ & $4.5 \pm 0.1$ & $0.711^{+0.019}_{-0.020}$ & $0.746 \pm 0.023$ & $11.363$ &  \\
201127519 & $5015.0 \pm 50.0$ & $0.24 \pm 0.08$ & $4.67 \pm 0.1$ & $0.789^{+0.025}_{-0.017}$ & $0.857^{+0.021}_{-0.023}$ & $11.558$ &  \\
201130233 & $5456.0 \pm 50.0$ & $0.13 \pm 0.08$ & $4.55 \pm 0.1$ & $0.876^{+0.045}_{-0.025}$ & $0.940^{+0.023}_{-0.027}$ & $12.604$ &  \\
201132684 & $5489.0 \pm 50.0$ & $0.07 \pm 0.08$ & $4.46 \pm 0.1$ & $0.892^{+0.074}_{-0.036}$ & $0.933^{+0.027}_{-0.030}$ & $11.678$ &  \\
201166680 & $6213.0 \pm 50.0$ & $0.14 \pm 0.08$ & $4.32 \pm 0.1$ & $1.22^{+0.12}_{-0.07}$ & $1.192^{+0.033}_{-0.030}$ & $10.897$ &  \\
201211526 & $5728.0 \pm 50.0$ & $-0.2 \pm 0.08$ & $4.51 \pm 0.1$ & $0.891^{+0.056}_{-0.037}$ & $0.936^{+0.032}_{-0.031}$ & $11.696$ &  \\
201225286 & $5419.0 \pm 50.0$ & $-0.1 \pm 0.08$ & $4.57 \pm 0.1$ & $0.830^{+0.045}_{-0.029}$ & $0.886^{+0.027}_{-0.032}$ & $11.729$ &  \\
201227197 & $5649.0 \pm 50.0$ & $0.07 \pm 0.08$ & $4.61 \pm 0.1$ & $0.914^{+0.037}_{-0.026}$ & $0.983^{+0.023}_{-0.025}$ & $12.486$ &  \\
201231064 & $4972.0 \pm 50.0$ & $-0.03 \pm 0.08$ & $3.63 \pm 0.1$ & $2.57^{+0.31}_{-0.25}$ & $0.987^{+0.082}_{-0.060}$ & $12.358$ &  \\
201295312 & $5722.0 \pm 50.0$ & $0.04 \pm 0.08$ & $4.02 \pm 0.1$ & $1.56^{+0.26}_{-0.19}$ & $1.050^{+0.068}_{-0.045}$ & $12.126$ &  \\
201299088 & $5154.0 \pm 50.0$ & $-0.26 \pm 0.08$ & $3.91 \pm 0.1$ & $1.76^{+0.21}_{-0.17}$ & $0.848^{+0.023}_{-0.010}$ & $11.751$ &  \\
201352100 & $5216.0 \pm 50.0$ & $0.16 \pm 0.08$ & $4.7 \pm 0.1$ & $0.815^{+0.027}_{-0.018}$ & $0.889^{+0.019}_{-0.024}$ & $12.798$ &  \\
201384232 & $5617.0 \pm 53.0$ & $-0.12 \pm 0.08$ & $4.67 \pm 0.1$ & $0.863^{+0.034}_{-0.030}$ & $0.930^{+0.029}_{-0.030}$ & $12.510$ &  \\
201390048 & $4885.0 \pm 50.0$ & $-0.09 \pm 0.08$ & $4.71 \pm 0.1$ & $0.726 \pm 0.020$ & $0.777^{+0.025}_{-0.026}$ & $11.961$ &  \\
201403446 & $6114.0 \pm 50.0$ & $-0.32 \pm 0.08$ & $4.11 \pm 0.1$ & $1.33^{+0.16}_{-0.15}$ & $1.015^{+0.054}_{-0.046}$ & $11.995$ &  \\
201427874 & $4937.0 \pm 50.0$ & $0.14 \pm 0.08$ & $4.71 \pm 0.1$ & $0.762^{+0.018}_{-0.013}$ & $0.826^{+0.019}_{-0.023}$ & $12.819$ &  \\
201437844 & $6321.0 \pm 50.0$ & $-0.23 \pm 0.08$ & $4.19 \pm 0.1$ & $1.27^{+0.17}_{-0.13}$ & $1.119^{+0.055}_{-0.043}$ & $9.234$ & b \\
201441872 & $5450.0 \pm 50.0$ & $-0.13 \pm 0.08$ & $4.54 \pm 0.1$ & $0.834^{+0.050}_{-0.031}$ & $0.885^{+0.029}_{-0.031}$ & $12.088$ &  \\
201460826 & $5791.0 \pm 50.0$ & $-0.23 \pm 0.08$ & $3.81 \pm 0.1$ & $2.20^{+0.31}_{-0.25}$ & $1.181^{+0.093}_{-0.061}$ & $11.130$ &  \\
201505350 & $5391.0 \pm 50.0$ & $-0.03 \pm 0.08$ & $4.6 \pm 0.1$ & $0.834^{+0.036}_{-0.026}$ & $0.895^{+0.026}_{-0.030}$ & $12.806$ &  \\
201528828 & $5185.0 \pm 50.0$ & $-0.05 \pm 0.08$ & $4.46 \pm 0.1$ & $0.804^{+0.045}_{-0.029}$ & $0.835^{+0.031}_{-0.030}$ & $11.415$ &  \\
201546283 & $5368.0 \pm 50.0$ & $0.15 \pm 0.08$ & $4.58 \pm 0.1$ & $0.855^{+0.038}_{-0.025}$ & $0.920^{+0.023}_{-0.025}$ & $12.428$ &  \\
201577035 & $5638.0 \pm 50.0$ & $-0.03 \pm 0.08$ & $4.53 \pm 0.1$ & $0.902^{+0.054}_{-0.032}$ & $0.958^{+0.026}_{-0.029}$ & $12.296$ &  \\
201595106 & $5705.0 \pm 50.0$ & $-0.01 \pm 0.08$ & $4.48 \pm 0.1$ & $0.932^{+0.064}_{-0.038}$ & $0.980^{+0.026}_{-0.029}$ & $11.678$ &  \\
201613023 & $5663.0 \pm 50.0$ & $-0.11 \pm 0.08$ & $4.3 \pm 0.1$ & $1.01^{+0.12}_{-0.09}$ & $0.936^{+0.032}_{-0.033}$ & $12.137$ &  \\
201615463 & $5922.0 \pm 57.0$ & $0.05 \pm 0.08$ & $4.24 \pm 0.102$ & $1.20^{+0.18}_{-0.14}$ & $1.073 \pm 0.034$ & $11.964$ &  \\
201713348 & $4944.0 \pm 50.0$ & $-0.03 \pm 0.08$ & $4.7 \pm 0.1$ & $0.746^{+0.019}_{-0.021}$ & $0.800^{+0.023}_{-0.027}$ & $11.531$ &  \\
201828749 & $5628.0 \pm 50.0$ & $-0.18 \pm 0.08$ & $4.57 \pm 0.1$ & $0.858^{+0.045}_{-0.032}$ & $0.915^{+0.029}_{-0.030}$ & $11.564$ &  \\
201855371 & $4382.0 \pm 50.0$ & $-0.35 \pm 0.08$ & $4.71 \pm 0.1$ & $0.601^{+0.017}_{-0.015}$ & $0.625^{+0.020}_{-0.019}$ & $12.997$ &  \\
201920032 & $5548.0 \pm 50.0$ & $0.13 \pm 0.08$ & $4.42 \pm 0.1$ & $0.934^{+0.090}_{-0.047}$ & $0.954 \pm 0.027$ & $12.890$ &  \\
202089657 & $6009.0 \pm 53.0$ & $-0.12 \pm 0.08$ & $4.09 \pm 0.1$ & $1.47 \pm 0.22$ & $1.116^{+0.057}_{-0.074}$ & $11.600$ &  \\
202091388 & $5586.0 \pm 50.0$ & $0.15 \pm 0.08$ & $4.5 \pm 0.1$ & $0.922^{+0.062}_{-0.032}$ & $0.976^{+0.024}_{-0.026}$ & $13.500$ &  \\
202675839 & $5807.0 \pm 50.0$ & $0.45 \pm 0.08$ & $4.25 \pm 0.1$ & $1.23^{+0.19}_{-0.13}$ & $1.141^{+0.050}_{-0.039}$ & $12.362$ &  \\
202821899 & $6081.0 \pm 50.0$ & $0.46 \pm 0.08$ & $3.88 \pm 0.1$ & $2.22^{+0.28}_{-0.30}$ & $1.53^{+0.09}_{-0.10}$ & $12.577$ &  \\
202900527 & $5526.0 \pm 58.0$ & $0.44 \pm 0.08$ & $4.29 \pm 0.1$ & $1.42^{+0.27}_{-0.21}$ & $1.004^{+0.086}_{-0.047}$ & $12.303$ &  \\
203771098 & $5744.0 \pm 50.0$ & $0.44 \pm 0.08$ & $4.41 \pm 0.1$ & $1.068^{+0.097}_{-0.050}$ & $1.095^{+0.028}_{-0.029}$ & $11.648$ &  \\
203826436 & $5382.0 \pm 57.0$ & $-0.07 \pm 0.08$ & $4.66 \pm 0.1$ & $0.818^{+0.032}_{-0.025}$ & $0.887^{+0.025}_{-0.031}$ & $12.241$ &  \\
204750116 & $5869.0 \pm 53.0$ & $0.02 \pm 0.08$ & $4.53 \pm 0.1$ & $0.987^{+0.051}_{-0.039}$ & $1.037^{+0.026}_{-0.030}$ & $11.526$ &  \\
205029914 & $5774.0 \pm 50.0$ & $-0.08 \pm 0.08$ & $4.37 \pm 0.1$ & $0.98^{+0.11}_{-0.06}$ & $0.983^{+0.029}_{-0.034}$ & $12.183$ &  \\
205071984 & $5415.0 \pm 50.0$ & $0.03 \pm 0.08$ & $4.73 \pm 0.1$ & $0.839^{+0.026}_{-0.021}$ & $0.916^{+0.020}_{-0.026}$ & $12.005$ &  \\
205904628 & $5908.0 \pm 50.0$ & $-0.45 \pm 0.08$ & $3.88 \pm 0.1$ & $1.83^{+0.29}_{-0.28}$ & $1.02^{+0.12}_{-0.09}$ & $8.220$ & b \\
205944181 & $5257.0 \pm 50.0$ & $0.03 \pm 0.08$ & $4.49 \pm 0.1$ & $0.825^{+0.046}_{-0.026}$ & $0.872^{+0.026}_{-0.033}$ & $12.410$ &  \\
205950854 & $5554.0 \pm 50.0$ & $-0.13 \pm 0.08$ & $4.46 \pm 0.1$ & $0.874^{+0.068}_{-0.039}$ & $0.907^{+0.029}_{-0.032}$ & $12.105$ &  \\
205957328 & $5317.0 \pm 50.0$ & $0.04 \pm 0.08$ & $4.59 \pm 0.1$ & $0.828^{+0.033}_{-0.021}$ & $0.892^{+0.022}_{-0.027}$ & $12.464$ &  \\
206007892 & $5548.0 \pm 50.0$ & $0.26 \pm 0.08$ & $4.56 \pm 0.1$ & $0.919^{+0.049}_{-0.030}$ & $0.986^{+0.028}_{-0.026}$ & $12.023$ &  \\
206008091 & $5748.0 \pm 50.0$ & $-0.11 \pm 0.08$ & $4.34 \pm 0.1$ & $0.98^{+0.11}_{-0.07}$ & $0.964 \pm 0.032$ & $12.506$ &  \\
206011496 & $5509.0 \pm 50.0$ & $0.07 \pm 0.08$ & $4.49 \pm 0.1$ & $0.889^{+0.061}_{-0.030}$ & $0.940^{+0.025}_{-0.027}$ & $10.916$ &  \\
206026904 & $5134.0 \pm 50.0$ & $0.11 \pm 0.08$ & $4.54 \pm 0.1$ & $0.803^{+0.034}_{-0.020}$ & $0.858^{+0.022}_{-0.027}$ & $12.150$ &  \\
206044803 & $5761.0 \pm 50.0$ & $0.17 \pm 0.08$ & $4.38 \pm 0.1$ & $1.02^{+0.11}_{-0.06}$ & $1.030 \pm 0.029$ & $12.975$ &  \\
206049764 & $5250.0 \pm 50.0$ & $-0.09 \pm 0.08$ & $3.95 \pm 0.1$ & $1.72^{+0.22}_{-0.19}$ & $0.892^{+0.060}_{-0.027}$ & $12.445$ &  \\
206082454 & $5569.0 \pm 50.0$ & $-0.06 \pm 0.08$ & $4.61 \pm 0.1$ & $0.869^{+0.038}_{-0.029}$ & $0.934^{+0.026}_{-0.027}$ & $12.308$ &  \\
206096602 & $4636.0 \pm 50.0$ & $-0.29 \pm 0.08$ & $4.7 \pm 0.1$ & $0.648^{+0.021}_{-0.018}$ & $0.684^{+0.022}_{-0.023}$ & $12.045$ &  \\
206114630 & $5277.0 \pm 50.0$ & $0.12 \pm 0.08$ & $4.65 \pm 0.1$ & $0.825^{+0.030}_{-0.019}$ & $0.897^{+0.021}_{-0.024}$ & $11.032$ &  \\
206119924 & $4547.0 \pm 50.0$ & $0.01 \pm 0.08$ & $4.64 \pm 0.1$ & $0.687^{+0.015}_{-0.017}$ & $0.727^{+0.020}_{-0.021}$ & $10.310$ &  \\
206144956 & $4799.0 \pm 50.0$ & $-0.34 \pm 0.08$ & $4.55 \pm 0.1$ & $0.669^{+0.023}_{-0.021}$ & $0.702^{+0.025}_{-0.023}$ & $10.396$ &  \\
206146957 & $5744.0 \pm 50.0$ & $-0.14 \pm 0.08$ & $4.57 \pm 0.1$ & $0.902^{+0.048}_{-0.034}$ & $0.956^{+0.031}_{-0.030}$ & $11.379$ &  \\
206159027 & $4893.0 \pm 50.0$ & $-0.21 \pm 0.08$ & $4.74 \pm 0.1$ & $0.702 \pm 0.021$ & $0.751^{+0.025}_{-0.026}$ & $12.597$ &  \\
206169375 & $6060.0 \pm 50.0$ & $-0.08 \pm 0.08$ & $4.19 \pm 0.1$ & $1.26^{+0.22}_{-0.15}$ & $1.096^{+0.056}_{-0.047}$ & $12.559$ &  \\
206181769 & $5131.0 \pm 50.0$ & $0.06 \pm 0.08$ & $4.53 \pm 0.1$ & $0.799^{+0.034}_{-0.021}$ & $0.848^{+0.023}_{-0.028}$ & $12.770$ &  \\
206192335 & $5459.0 \pm 50.0$ & $-0.15 \pm 0.08$ & $4.59 \pm 0.1$ & $0.826^{+0.039}_{-0.028}$ & $0.883^{+0.029}_{-0.030}$ & $11.870$ &  \\
206245553 & $5844.0 \pm 50.0$ & $0.09 \pm 0.08$ & $4.35 \pm 0.1$ & $1.05^{+0.13}_{-0.07}$ & $1.043^{+0.026}_{-0.027}$ & $11.745$ &  \\
206268299 & $5929.0 \pm 60.0$ & $-0.21 \pm 0.08$ & $4.24 \pm 0.11$ & $1.09^{+0.14}_{-0.11}$ & $0.987 \pm 0.040$ & $12.430$ &  \\
206348688 & $6022.0 \pm 51.0$ & $0.3 \pm 0.08$ & $4.26 \pm 0.1$ & $1.24^{+0.16}_{-0.11}$ & $1.174^{+0.048}_{-0.041}$ & $12.566$ &  \\
206439513 & $6211.0 \pm 59.0$ & $-0.25 \pm 0.08$ & $3.56 \pm 0.104$ & $3.47^{+0.48}_{-0.44}$ & $1.62^{+0.07}_{-0.10}$ & $11.437$ &  \\
206535016 & $5199.0 \pm 50.0$ & $-0.17 \pm 0.08$ & $4.52 \pm 0.1$ & $0.777^{+0.038}_{-0.028}$ & $0.815^{+0.032}_{-0.029}$ & $11.644$ &  \\
210363145 & $5070.0 \pm 50.0$ & $0.12 \pm 0.08$ & $4.67 \pm 0.1$ & $0.784^{+0.024}_{-0.014}$ & $0.852^{+0.019}_{-0.024}$ & $11.896$ &  \\
210365511 & $4672.0 \pm 50.0$ & $-0.1 \pm 0.08$ & $4.63 \pm 0.1$ & $0.692^{+0.020}_{-0.021}$ & $0.730^{+0.024}_{-0.023}$ & $12.439$ &  \\
210402237 & $5839.0 \pm 51.0$ & $0.2 \pm 0.08$ & $4.41 \pm 0.1$ & $1.038^{+0.092}_{-0.050}$ & $1.062^{+0.029}_{-0.026}$ & $11.801$ &  \\
210403955 & $5377.0 \pm 50.0$ & $0.07 \pm 0.08$ & $4.65 \pm 0.1$ & $0.841^{+0.031}_{-0.022}$ & $0.913^{+0.021}_{-0.024}$ & $12.388$ &  \\
210423938 & $4760.0 \pm 50.0$ & $-0.14 \pm 0.08$ & $4.69 \pm 0.1$ & $0.697^{+0.021}_{-0.020}$ & $0.741^{+0.024}_{-0.026}$ & $12.655$ &  \\
210512842 & $5580.0 \pm 70.0$ & $-0.25 \pm 0.08$ & $4.52 \pm 0.12$ & $0.843^{+0.058}_{-0.039}$ & $0.882^{+0.034}_{-0.036}$ & $12.106$ & a  \\
210558622 & $4500.0 \pm 50.0$ & $-0.24 \pm 0.08$ & $4.62 \pm 0.1$ & $0.639^{+0.020}_{-0.019}$ & $0.668^{+0.022}_{-0.021}$ & $12.034$ &  \\
210609658 & $5016.0 \pm 50.0$ & $0.2 \pm 0.08$ & $3.81 \pm 0.1$ & $2.15^{+0.26}_{-0.21}$ & $1.009^{+0.081}_{-0.049}$ & $12.587$ &  \\
210629082 & $6148.0 \pm 50.0$ & $0.28 \pm 0.08$ & $4.15 \pm 0.1$ & $1.45^{+0.25}_{-0.18}$ & $1.256^{+0.078}_{-0.058}$ & $11.580$ &  \\
210643811 & $5909.0 \pm 50.0$ & $0.05 \pm 0.08$ & $4.11 \pm 0.1$ & $1.42^{+0.21}_{-0.17}$ & $1.095^{+0.057}_{-0.039}$ & $10.632$ &  \\
210667381 & $5428.0 \pm 50.0$ & $0.15 \pm 0.08$ & $4.63 \pm 0.1$ & $0.864^{+0.033}_{-0.020}$ & $0.939^{+0.020}_{-0.025}$ & $12.674$ &  \\
210707130 & $4441.0 \pm 50.0$ & $-0.14 \pm 0.08$ & $4.65 \pm 0.1$ & $0.647^{+0.020}_{-0.019}$ & $0.678^{+0.021}_{-0.022}$ & $12.099$ &  \\
210718708 & $5129.0 \pm 50.0$ & $-0.35 \pm 0.08$ & $4.52 \pm 0.1$ & $0.722^{+0.035}_{-0.025}$ & $0.757^{+0.028}_{-0.029}$ & $12.801$ &  \\
210775710 & $5738.0 \pm 50.0$ & $0.07 \pm 0.08$ & $4.4 \pm 0.1$ & $0.98^{+0.10}_{-0.05}$ & $1.003^{+0.026}_{-0.027}$ & $11.827$ &  \\
210848071 & $5703.0 \pm 50.0$ & $-0.06 \pm 0.08$ & $4.38 \pm 0.1$ & $0.956^{+0.099}_{-0.055}$ & $0.964^{+0.030}_{-0.032}$ & $11.040$ &  \\
210857328 & $6063.0 \pm 50.0$ & $0.41 \pm 0.08$ & $4.38 \pm 0.1$ & $1.214^{+0.087}_{-0.061}$ & $1.211^{+0.032}_{-0.038}$ & $12.584$ &  \\
210894022 & $5741.0 \pm 50.0$ & $-0.36 \pm 0.08$ & $4.36 \pm 0.1$ & $0.92^{+0.11}_{-0.08}$ & $0.877^{+0.036}_{-0.041}$ & $12.300$ &  \\
210957318 & $5574.0 \pm 50.0$ & $0.13 \pm 0.08$ & $4.53 \pm 0.1$ & $0.909^{+0.054}_{-0.029}$ & $0.970^{+0.024}_{-0.027}$ & $13.171$ &  \\
210965800 & $5525.0 \pm 50.0$ & $0.09 \pm 0.08$ & $4.55 \pm 0.1$ & $0.887^{+0.044}_{-0.026}$ & $0.951^{+0.023}_{-0.028}$ & $12.134$ &  \\
211048999 & $5015.0 \pm 50.0$ & $0.03 \pm 0.08$ & $4.63 \pm 0.1$ & $0.768^{+0.022}_{-0.018}$ & $0.824^{+0.022}_{-0.027}$ & $12.659$ &  \\
211089792 & $5392.0 \pm 50.0$ & $0.13 \pm 0.08$ & $4.59 \pm 0.1$ & $0.858^{+0.040}_{-0.024}$ & $0.923^{+0.023}_{-0.026}$ & $12.914$ &  \\
211106187 & $4883.0 \pm 98.0$ & $-1.1 \pm 0.092$ & $2.27 \pm 0.162$ & $13.2^{+4.6}_{-2.7}$ & $1.10^{+0.47}_{-0.18}$ & $13.124$ & a  \\
211147528 & $6254.0 \pm 98.0$ & $0.15 \pm 0.092$ & $3.19 \pm 0.161$ & $5.4^{+0.5}_{-1.0}$ & $2.02^{+0.05}_{-0.13}$ & $11.832$ & a  \\
211319617 & $5263.0 \pm 50.0$ & $-0.59 \pm 0.08$ & $4.7 \pm 0.1$ & $0.681^{+0.021}_{-0.016}$ & $0.730^{+0.020}_{-0.022}$ & $12.393$ &  \\
211351816 & $4836.0 \pm 50.0$ & $0.27 \pm 0.08$ & $3.5 \pm 0.1$ & $2.95^{+0.37}_{-0.30}$ & $1.054^{+0.089}_{-0.067}$ & $12.409$ &  \\
211355342 & $5609.0 \pm 50.0$ & $0.42 \pm 0.08$ & $4.46 \pm 0.1$ & $0.999^{+0.077}_{-0.041}$ & $1.044^{+0.024}_{-0.029}$ & $12.637$ &  \\
211359660 & $5159.0 \pm 50.0$ & $-0.01 \pm 0.08$ & $4.59 \pm 0.1$ & $0.790^{+0.032}_{-0.021}$ & $0.847^{+0.024}_{-0.031}$ & $11.742$ &  \\
211391664 & $6095.0 \pm 50.0$ & $-0.1 \pm 0.08$ & $4.09 \pm 0.1$ & $1.51 \pm 0.22$ & $1.156^{+0.082}_{-0.069}$ & $12.102$ &  \\
211401787 & $6114.0 \pm 50.0$ & $-0.15 \pm 0.08$ & $4.01 \pm 0.1$ & $1.68^{+0.27}_{-0.23}$ & $1.20^{+0.10}_{-0.09}$ & $9.709$ &  \\
211418290 & $5070.0 \pm 59.0$ & $-0.43 \pm 0.08$ & $3.25 \pm 0.104$ & $3.69^{+0.54}_{-0.39}$ & $0.915^{+0.068}_{-0.051}$ & $11.504$ &  \\
211424769 & $6185.0 \pm 50.0$ & $-0.12 \pm 0.08$ & $4.34 \pm 0.1$ & $1.12^{+0.11}_{-0.07}$ & $1.102^{+0.041}_{-0.037}$ & $9.438$ & b \\
211491383 & $6035.0 \pm 50.0$ & $-0.07 \pm 0.08$ & $4.16 \pm 0.1$ & $1.31^{+0.22}_{-0.16}$ & $1.101^{+0.053}_{-0.050}$ & $11.785$ &  \\
211525389 & $5475.0 \pm 50.0$ & $0.26 \pm 0.08$ & $4.51 \pm 0.1$ & $0.909^{+0.058}_{-0.036}$ & $0.965^{+0.031}_{-0.029}$ & $11.687$ &  \\
211562654 & $5482.0 \pm 50.0$ & $0.09 \pm 0.08$ & $4.6 \pm 0.1$ & $0.873^{+0.037}_{-0.023}$ & $0.942^{+0.021}_{-0.025}$ & $12.754$ &  \\
211594205 & $5252.0 \pm 50.0$ & $-0.22 \pm 0.08$ & $4.63 \pm 0.1$ & $0.764^{+0.033}_{-0.025}$ & $0.819^{+0.028}_{-0.030}$ & $10.680$ &  \\
211606790 & $5445.0 \pm 50.0$ & $0.07 \pm 0.08$ & $4.05 \pm 0.1$ & $1.48^{+0.22}_{-0.17}$ & $0.947^{+0.073}_{-0.032}$ & $12.673$ &  \\
211611158 & $5722.0 \pm 50.0$ & $-0.05 \pm 0.08$ & $4.58 \pm 0.1$ & $0.914^{+0.044}_{-0.033}$ & $0.976 \pm 0.028$ & $12.414$ &  \\
211682544 & $5410.0 \pm 50.0$ & $-0.04 \pm 0.08$ & $4.58 \pm 0.1$ & $0.837^{+0.040}_{-0.027}$ & $0.898^{+0.027}_{-0.031}$ & $11.407$ &  \\
211733267 & $5319.0 \pm 50.0$ & $-0.05 \pm 0.08$ & $4.55 \pm 0.1$ & $0.819^{+0.040}_{-0.028}$ & $0.872^{+0.027}_{-0.029}$ & $12.150$ &  \\
211736671 & $5414.0 \pm 53.0$ & $0.48 \pm 0.08$ & $3.75 \pm 0.1$ & $2.31^{+0.38}_{-0.35}$ & $1.29 \pm 0.11$ & $12.160$ &  \\
211743874 & $5985.0 \pm 50.0$ & $0.08 \pm 0.08$ & $4.14 \pm 0.1$ & $1.41^{+0.18}_{-0.19}$ & $1.128^{+0.056}_{-0.040}$ & $12.486$ &  \\
211763214 & $5277.0 \pm 50.0$ & $-0.2 \pm 0.08$ & $4.54 \pm 0.1$ & $0.782^{+0.043}_{-0.028}$ & $0.826^{+0.030}_{-0.031}$ & $12.529$ &  \\
211770696 & $5656.0 \pm 52.0$ & $-0.28 \pm 0.08$ & $4.23 \pm 0.1$ & $1.06^{+0.12}_{-0.11}$ & $0.872^{+0.037}_{-0.035}$ & $12.253$ &  \\
211800191 & $5851.0 \pm 70.0$ & $-0.35 \pm 0.08$ & $4.43 \pm 0.12$ & $0.906^{+0.091}_{-0.053}$ & $0.917^{+0.036}_{-0.040}$ & $12.443$ & a  \\
211818569 & $4695.0 \pm 50.0$ & $-0.14 \pm 0.08$ & $4.68 \pm 0.1$ & $0.686^{+0.020}_{-0.021}$ & $0.727^{+0.025}_{-0.024}$ & $12.935$ &  \\
211886472 & $6398.0 \pm 61.0$ & $0.17 \pm 0.08$ & $4.03 \pm 0.112$ & $1.74^{+0.32}_{-0.27}$ & $1.39^{+0.11}_{-0.08}$ & $11.126$ &  \\
211906650 & $5784.0 \pm 50.0$ & $0.06 \pm 0.08$ & $4.45 \pm 0.1$ & $0.981^{+0.075}_{-0.041}$ & $1.019^{+0.023}_{-0.027}$ & $12.193$ &  \\
211913977 & $4942.0 \pm 53.0$ & $0.14 \pm 0.08$ & $4.66 \pm 0.1$ & $0.770^{+0.022}_{-0.015}$ & $0.833^{+0.020}_{-0.024}$ & $12.619$ &  \\
211941472 & $5739.0 \pm 50.0$ & $0.02 \pm 0.08$ & $4.11 \pm 0.1$ & $1.38^{+0.19}_{-0.16}$ & $1.020^{+0.043}_{-0.033}$ & $11.788$ &  \\
211945201 & $6046.0 \pm 50.0$ & $0.05 \pm 0.08$ & $4.14 \pm 0.1$ & $1.41^{+0.21}_{-0.18}$ & $1.143^{+0.059}_{-0.040}$ & $10.115$ &  \\
211978988 & $5759.0 \pm 50.0$ & $-0.03 \pm 0.08$ & $4.31 \pm 0.1$ & $1.04^{+0.13}_{-0.09}$ & $0.988^{+0.028}_{-0.030}$ & $12.588$ &  \\
211993818 & $5265.0 \pm 50.0$ & $-0.04 \pm 0.08$ & $3.2 \pm 0.1$ & $4.26^{+0.68}_{-0.52}$ & $1.11^{+0.13}_{-0.06}$ & $7.218$ & b \\
212006318 & $5838.0 \pm 50.0$ & $0.03 \pm 0.08$ & $4.32 \pm 0.1$ & $1.07^{+0.14}_{-0.09}$ & $1.030^{+0.027}_{-0.028}$ & $12.909$ &  \\
212008766 & $5098.0 \pm 50.0$ & $-0.15 \pm 0.08$ & $4.7 \pm 0.1$ & $0.748^{+0.026}_{-0.021}$ & $0.805^{+0.026}_{-0.027}$ & $12.802$ &  \\
212012119 & $4822.0 \pm 50.0$ & $-0.08 \pm 0.08$ & $4.44 \pm 0.1$ & $0.727^{+0.023}_{-0.021}$ & $0.760^{+0.028}_{-0.025}$ & $11.753$ &  \\
212110888 & $5990.0 \pm 50.0$ & $-0.01 \pm 0.08$ & $4.11 \pm 0.1$ & $1.45^{+0.21}_{-0.20}$ & $1.120^{+0.053}_{-0.044}$ & $11.441$ &  \\
212132195 & $4789.0 \pm 50.0$ & $-0.18 \pm 0.08$ & $4.71 \pm 0.1$ & $0.692^{+0.021}_{-0.020}$ & $0.737^{+0.025}_{-0.024}$ & $11.670$ &  \\
212138198 & $5182.0 \pm 50.0$ & $0.29 \pm 0.08$ & $4.55 \pm 0.1$ & $0.839^{+0.038}_{-0.028}$ & $0.898^{+0.027}_{-0.029}$ & $12.902$ &  \\
212157262 & $5477.0 \pm 50.0$ & $0.26 \pm 0.08$ & $4.62 \pm 0.1$ & $0.895^{+0.041}_{-0.026}$ & $0.967^{+0.025}_{-0.024}$ & $12.864$ &  \\
212164470 & $5982.0 \pm 50.0$ & $0.16 \pm 0.08$ & $4.36 \pm 0.1$ & $1.11^{+0.11}_{-0.06}$ & $1.107^{+0.031}_{-0.025}$ & $12.704$ &  \\
212303338 & $5338.0 \pm 50.0$ & $0.19 \pm 0.08$ & $4.51 \pm 0.1$ & $0.863^{+0.053}_{-0.030}$ & $0.915^{+0.025}_{-0.029}$ & $9.957$ &  \\
212357477 & $5733.0 \pm 50.0$ & $0.04 \pm 0.08$ & $4.51 \pm 0.1$ & $0.947^{+0.058}_{-0.033}$ & $1.000^{+0.024}_{-0.028}$ & $10.215$ &  \\
212394689 & $5503.0 \pm 50.0$ & $-0.01 \pm 0.08$ & $4.61 \pm 0.1$ & $0.862^{+0.038}_{-0.027}$ & $0.928^{+0.024}_{-0.027}$ & $12.206$ &  \\
212460519 & $4396.0 \pm 50.0$ & $-0.44 \pm 0.08$ & $4.73 \pm 0.1$ & $0.589^{+0.016}_{-0.014}$ & $0.610^{+0.019}_{-0.018}$ & $12.445$ &  \\
212480208 & $5631.0 \pm 50.0$ & $-0.19 \pm 0.08$ & $4.38 \pm 0.1$ & $0.912^{+0.096}_{-0.058}$ & $0.905^{+0.033}_{-0.036}$ & $10.892$ &  \\
212496592 & $5176.0 \pm 50.0$ & $0.31 \pm 0.08$ & $4.57 \pm 0.1$ & $0.840^{+0.036}_{-0.026}$ & $0.901^{+0.026}_{-0.028}$ & $12.966$ &  \\
212521166 & $4877.0 \pm 50.0$ & $-0.3 \pm 0.08$ & $4.51 \pm 0.1$ & $0.692^{+0.024}_{-0.023}$ & $0.724^{+0.025}_{-0.024}$ & $11.590$ &  \\
212534729 & $5378.0 \pm 50.0$ & $-0.06 \pm 0.08$ & $4.47 \pm 0.1$ & $0.843^{+0.064}_{-0.034}$ & $0.879^{+0.029}_{-0.032}$ & $13.066$ &  \\
212555594 & $5252.0 \pm 50.0$ & $0.05 \pm 0.08$ & $4.49 \pm 0.1$ & $0.828^{+0.042}_{-0.027}$ & $0.873^{+0.024}_{-0.031}$ & $12.482$ &  \\
212562715 & $5570.0 \pm 50.0$ & $0.04 \pm 0.08$ & $4.59 \pm 0.1$ & $0.888^{+0.038}_{-0.027}$ & $0.955^{+0.022}_{-0.026}$ & $13.046$ &  \\
212577658 & $5343.0 \pm 50.0$ & $0.33 \pm 0.08$ & $4.51 \pm 0.1$ & $0.890^{+0.052}_{-0.033}$ & $0.945^{+0.027}_{-0.031}$ & $11.541$ &  \\
212580872 & $5623.0 \pm 50.0$ & $0.21 \pm 0.08$ & $4.46 \pm 0.1$ & $0.957^{+0.074}_{-0.045}$ & $0.994^{+0.029}_{-0.027}$ & $13.047$ &  \\
212586030 & $5084.0 \pm 50.0$ & $0.36 \pm 0.08$ & $3.95 \pm 0.1$ & $1.82^{+0.22}_{-0.15}$ & $1.007^{+0.077}_{-0.043}$ & $11.689$ &  \\
212587672 & $5928.0 \pm 50.0$ & $-0.21 \pm 0.08$ & $4.49 \pm 0.1$ & $0.953^{+0.057}_{-0.043}$ & $0.987^{+0.034}_{-0.033}$ & $12.188$ &  \\
212639319 & $5465.0 \pm 50.0$ & $0.29 \pm 0.08$ & $3.98 \pm 0.1$ & $1.64^{+0.26}_{-0.23}$ & $1.051^{+0.097}_{-0.073}$ & $12.471$ &  \\
212645891 & $5759.0 \pm 50.0$ & $0.18 \pm 0.08$ & $4.46 \pm 0.1$ & $0.990^{+0.072}_{-0.040}$ & $1.033 \pm 0.026$ & $12.641$ &  \\
212672300 & $5979.0 \pm 52.0$ & $0.1 \pm 0.08$ & $4.21 \pm 0.1$ & $1.28^{+0.18}_{-0.17}$ & $1.110^{+0.046}_{-0.035}$ & $12.846$ &  \\
212686205 & $4621.0 \pm 50.0$ & $-0.26 \pm 0.08$ & $4.7 \pm 0.1$ & $0.651^{+0.021}_{-0.017}$ & $0.687^{+0.023}_{-0.022}$ & $12.256$ &  \\
212689874 & $5712.0 \pm 50.0$ & $-0.09 \pm 0.08$ & $4.55 \pm 0.1$ & $0.906^{+0.047}_{-0.033}$ & $0.963^{+0.028}_{-0.032}$ & $12.330$ &  \\
212691422 & $6045.0 \pm 50.0$ & $0.01 \pm 0.08$ & $4.08 \pm 0.1$ & $1.54^{+0.23}_{-0.19}$ & $1.162^{+0.075}_{-0.045}$ & $11.923$ &  \\
212697709 & $5773.0 \pm 50.0$ & $0.31 \pm 0.08$ & $4.43 \pm 0.1$ & $1.040^{+0.087}_{-0.054}$ & $1.068^{+0.035}_{-0.032}$ & $12.193$ &  \\
212703473 & $5758.0 \pm 50.0$ & $0.11 \pm 0.08$ & $4.46 \pm 0.1$ & $0.978^{+0.068}_{-0.039}$ & $1.020^{+0.025}_{-0.027}$ & $10.729$ &  \\
212735333 & $5675.0 \pm 50.0$ & $-0.01 \pm 0.08$ & $4.58 \pm 0.1$ & $0.910^{+0.042}_{-0.031}$ & $0.975^{+0.025}_{-0.029}$ & $11.977$ &  \\
212768333 & $5262.0 \pm 50.0$ & $-0.16 \pm 0.08$ & $4.63 \pm 0.1$ & $0.778^{+0.031}_{-0.024}$ & $0.836 \pm 0.029$ & $11.022$ &  \\
212772313 & $5675.0 \pm 50.0$ & $0.03 \pm 0.08$ & $4.25 \pm 0.1$ & $1.12^{+0.16}_{-0.13}$ & $0.972 \pm 0.026$ & $10.471$ &  \\
212779596 & $4681.0 \pm 50.0$ & $-0.23 \pm 0.08$ & $4.69 \pm 0.1$ & $0.667^{+0.020}_{-0.019}$ & $0.706^{+0.024}_{-0.023}$ & $11.930$ &  \\
212803289 & $6033.0 \pm 50.0$ & $0.15 \pm 0.08$ & $3.78 \pm 0.1$ & $2.28^{+0.32}_{-0.26}$ & $1.42^{+0.10}_{-0.11}$ & $11.014$ &  \\
212828909 & $5233.0 \pm 50.0$ & $-0.04 \pm 0.08$ & $4.71 \pm 0.1$ & $0.792^{+0.024}_{-0.022}$ & $0.860^{+0.023}_{-0.027}$ & $12.244$ &  \\
213546283 & $5631.0 \pm 50.0$ & $-0.15 \pm 0.08$ & $4.29 \pm 0.1$ & $0.99^{+0.12}_{-0.10}$ & $0.911 \pm 0.035$ & $12.031$ &  \\
213817056 & $4863.0 \pm 50.0$ & $0.27 \pm 0.08$ & $4.38 \pm 0.1$ & $0.781^{+0.030}_{-0.022}$ & $0.817^{+0.027}_{-0.026}$ & $12.964$ &  \\
214234110 & $5608.0 \pm 50.0$ & $0.37 \pm 0.08$ & $4.46 \pm 0.1$ & $0.985^{+0.077}_{-0.042}$ & $1.032^{+0.028}_{-0.031}$ & $11.624$ &  \\
214254518 & $4455.0 \pm 50.0$ & $-0.28 \pm 0.08$ & $4.68 \pm 0.1$ & $0.624^{+0.019}_{-0.018}$ & $0.653^{+0.022}_{-0.021}$ & $11.874$ &  \\
215171927 & $4972.0 \pm 50.0$ & $0.02 \pm 0.08$ & $4.52 \pm 0.1$ & $0.764^{+0.025}_{-0.018}$ & $0.811^{+0.024}_{-0.026}$ & $12.692$ &  \\
215502661 & $5694.0 \pm 50.0$ & $-0.0 \pm 0.08$ & $4.22 \pm 0.1$ & $1.16^{+0.17}_{-0.14}$ & $0.978^{+0.029}_{-0.027}$ & $12.032$ &  \\
215854715 & $5310.0 \pm 50.0$ & $0.01 \pm 0.08$ & $4.63 \pm 0.1$ & $0.821^{+0.029}_{-0.023}$ & $0.885^{+0.023}_{-0.028}$ & $12.611$ &  \\
216008129 & $5507.0 \pm 50.0$ & $0.13 \pm 0.08$ & $4.68 \pm 0.1$ & $0.878^{+0.029}_{-0.021}$ & $0.956^{+0.020}_{-0.021}$ & $11.966$ &  \\
216050437 & $6391.0 \pm 101.0$ & $0.45 \pm 0.095$ & $4.18 \pm 0.166$ & $1.52^{+0.28}_{-0.16}$ & $1.381^{+0.094}_{-0.070}$ & $12.326$ & a  \\
216114172 & $5742.0 \pm 56.0$ & $0.19 \pm 0.08$ & $4.5 \pm 0.1$ & $0.977^{+0.061}_{-0.039}$ & $1.029^{+0.028}_{-0.027}$ & $12.603$ &  \\
216166748 & $5679.0 \pm 50.0$ & $0.35 \pm 0.08$ & $4.49 \pm 0.1$ & $1.002^{+0.061}_{-0.046}$ & $1.050^{+0.030}_{-0.034}$ & $11.884$ &  \\
216387101 & $5529.0 \pm 50.0$ & $-0.22 \pm 0.08$ & $3.91 \pm 0.1$ & $1.77^{+0.23}_{-0.21}$ & $0.990^{+0.041}_{-0.038}$ & $12.897$ &  \\
216405287 & $5491.0 \pm 58.0$ & $0.27 \pm 0.08$ & $4.55 \pm 0.102$ & $0.911^{+0.051}_{-0.034}$ & $0.971^{+0.030}_{-0.028}$ & $12.997$ &  \\
216468514 & $6178.0 \pm 50.0$ & $0.35 \pm 0.08$ & $4.24 \pm 0.1$ & $1.33^{+0.18}_{-0.10}$ & $1.258^{+0.051}_{-0.046}$ & $12.749$ &  \\
216494238 & $5767.0 \pm 50.0$ & $0.44 \pm 0.08$ & $4.47 \pm 0.1$ & $1.064^{+0.069}_{-0.047}$ & $1.101^{+0.025}_{-0.028}$ & $12.302$ &  \\
217192839 & $4661.0 \pm 50.0$ & $-0.33 \pm 0.08$ & $4.66 \pm 0.1$ & $0.646^{+0.021}_{-0.019}$ & $0.678^{+0.023}_{-0.022}$ & $12.601$ &  \\
217855533 & $6244.0 \pm 50.0$ & $-0.06 \pm 0.08$ & $4.11 \pm 0.1$ & $1.47^{+0.23}_{-0.18}$ & $1.203^{+0.089}_{-0.062}$ & $10.043$ &  \\
217941732 & $4528.0 \pm 50.0$ & $-0.24 \pm 0.08$ & $4.62 \pm 0.1$ & $0.644^{+0.020}_{-0.018}$ & $0.675 \pm 0.021$ & $12.283$ &  \\
217977895 & $5570.0 \pm 50.0$ & $0.0 \pm 0.08$ & $4.61 \pm 0.1$ & $0.882^{+0.038}_{-0.028}$ & $0.948^{+0.025}_{-0.028}$ & $12.745$ &  \\
218131080 & $6235.0 \pm 82.0$ & $0.14 \pm 0.08$ & $4.22 \pm 0.137$ & $1.29^{+0.24}_{-0.12}$ & $1.214^{+0.064}_{-0.049}$ & $12.700$ & a  \\
218170789 & $5250.0 \pm 50.0$ & $0.07 \pm 0.08$ & $4.31 \pm 0.1$ & $0.874^{+0.051}_{-0.049}$ & $0.858^{+0.028}_{-0.024}$ & $12.890$ &  \\
218304292 & $5779.0 \pm 51.0$ & $-0.29 \pm 0.08$ & $4.13 \pm 0.1$ & $1.23^{+0.17}_{-0.14}$ & $0.918^{+0.057}_{-0.043}$ & $12.511$ &  \\
218668602 & $5231.0 \pm 50.0$ & $0.21 \pm 0.08$ & $4.68 \pm 0.1$ & $0.825^{+0.027}_{-0.019}$ & $0.899^{+0.021}_{-0.023}$ & $12.411$ &  \\
218916923 & $5425.0 \pm 50.0$ & $0.23 \pm 0.08$ & $4.66 \pm 0.1$ & $0.872^{+0.034}_{-0.023}$ & $0.949^{+0.024}_{-0.022}$ & $11.470$ &  \\
219388192 & $5689.0 \pm 50.0$ & $0.16 \pm 0.08$ & $4.43 \pm 0.1$ & $0.970^{+0.088}_{-0.045}$ & $1.004^{+0.026}_{-0.025}$ & $12.336$ &  \\
220170303 & $5000.0 \pm 50.0$ & $-0.07 \pm 0.08$ & $4.43 \pm 0.1$ & $0.763^{+0.030}_{-0.024}$ & $0.794^{+0.033}_{-0.028}$ & $12.114$ &  \\
220186645 & $5755.0 \pm 50.0$ & $0.07 \pm 0.08$ & $4.23 \pm 0.1$ & $1.18^{+0.16}_{-0.14}$ & $1.009^{+0.031}_{-0.027}$ & $12.961$ &  \\
220192485 & $5220.0 \pm 50.0$ & $-0.1 \pm 0.08$ & $4.54 \pm 0.1$ & $0.793^{+0.040}_{-0.028}$ & $0.840^{+0.027}_{-0.031}$ & $11.758$ &  \\
220207765 & $5318.0 \pm 50.0$ & $0.26 \pm 0.08$ & $4.68 \pm 0.1$ & $0.852^{+0.033}_{-0.023}$ & $0.927^{+0.025}_{-0.023}$ & $12.170$ &  \\
220211923 & $5890.0 \pm 50.0$ & $-0.26 \pm 0.08$ & $4.25 \pm 0.1$ & $1.08^{+0.13}_{-0.11}$ & $0.951^{+0.038}_{-0.036}$ & $12.250$ &  \\
220216730 & $5043.0 \pm 50.0$ & $-0.14 \pm 0.08$ & $4.46 \pm 0.1$ & $0.758^{+0.032}_{-0.027}$ & $0.789^{+0.030}_{-0.028}$ & $12.826$ &  \\
220218012 & $5522.0 \pm 50.0$ & $0.11 \pm 0.08$ & $4.41 \pm 0.1$ & $0.928^{+0.092}_{-0.051}$ & $0.942 \pm 0.028$ & $12.971$ &  \\
220225178 & $5582.0 \pm 50.0$ & $-0.11 \pm 0.08$ & $4.62 \pm 0.1$ & $0.862^{+0.034}_{-0.030}$ & $0.925 \pm 0.030$ & $12.302$ &  \\
220241529 & $4720.0 \pm 50.0$ & $-0.06 \pm 0.08$ & $4.46 \pm 0.1$ & $0.712 \pm 0.020$ & $0.745^{+0.026}_{-0.024}$ & $10.717$ &  \\
220245303 & $5121.0 \pm 50.0$ & $-0.03 \pm 0.08$ & $4.69 \pm 0.1$ & $0.775^{+0.023}_{-0.021}$ & $0.837^{+0.024}_{-0.028}$ & $11.821$ &  \\
220250254 & $5396.0 \pm 50.0$ & $0.05 \pm 0.08$ & $4.55 \pm 0.1$ & $0.852^{+0.042}_{-0.025}$ & $0.912^{+0.023}_{-0.028}$ & $11.507$ &  \\
220256496 & $5221.0 \pm 50.0$ & $0.11 \pm 0.08$ & $4.6 \pm 0.1$ & $0.816^{+0.033}_{-0.019}$ & $0.882^{+0.019}_{-0.027}$ & $12.872$ &  \\
220292715 & $4895.0 \pm 50.0$ & $-0.15 \pm 0.08$ & $4.52 \pm 0.1$ & $0.724^{+0.025}_{-0.022}$ & $0.762^{+0.026}_{-0.025}$ & $12.213$ &  \\
220294712 & $6057.0 \pm 58.0$ & $0.1 \pm 0.08$ & $4.38 \pm 0.103$ & $1.115^{+0.098}_{-0.058}$ & $1.120^{+0.031}_{-0.030}$ & $12.264$ &  \\
220317172 & $5374.0 \pm 50.0$ & $0.09 \pm 0.08$ & $4.59 \pm 0.1$ & $0.847^{+0.036}_{-0.023}$ & $0.913^{+0.021}_{-0.026}$ & $12.107$ &  \\
220321605 & $4349.0 \pm 50.0$ & $-0.33 \pm 0.08$ & $4.72 \pm 0.1$ & $0.598^{+0.017}_{-0.014}$ & $0.622^{+0.020}_{-0.018}$ & $12.588$ &  \\
220341183 & $5794.0 \pm 50.0$ & $0.25 \pm 0.08$ & $4.25 \pm 0.1$ & $1.20^{+0.17}_{-0.13}$ & $1.070^{+0.055}_{-0.038}$ & $12.043$ &  \\
220376054 & $5768.0 \pm 50.0$ & $0.12 \pm 0.08$ & $4.27 \pm 0.1$ & $1.12^{+0.15}_{-0.12}$ & $1.022^{+0.031}_{-0.028}$ & $11.597$ &  \\
220383386 & $5366.0 \pm 50.0$ & $-0.01 \pm 0.08$ & $4.54 \pm 0.1$ & $0.837^{+0.048}_{-0.027}$ & $0.890^{+0.026}_{-0.029}$ & $8.945$ &  \\
220397060 & $5333.0 \pm 51.0$ & $0.05 \pm 0.08$ & $4.2 \pm 0.101$ & $0.99^{+0.24}_{-0.09}$ & $0.869^{+0.025}_{-0.020}$ & $12.835$ &  \\
220410754 & $5758.0 \pm 50.0$ & $-0.05 \pm 0.08$ & $4.22 \pm 0.1$ & $1.16^{+0.18}_{-0.13}$ & $0.993^{+0.032}_{-0.033}$ & $12.843$ &  \\
220471666 & $5704.0 \pm 50.0$ & $0.11 \pm 0.08$ & $4.41 \pm 0.1$ & $0.974^{+0.095}_{-0.049}$ & $1.000^{+0.026}_{-0.027}$ & $12.798$ &  \\
220481411 & $4591.0 \pm 50.0$ & $-0.18 \pm 0.08$ & $4.59 \pm 0.1$ & $0.666^{+0.022}_{-0.019}$ & $0.699 \pm 0.023$ & $12.100$ &  \\
220487418 & $5967.0 \pm 50.0$ & $0.04 \pm 0.08$ & $4.17 \pm 0.1$ & $1.33^{+0.20}_{-0.17}$ & $1.103^{+0.046}_{-0.037}$ & $12.062$ &  \\
220503236 & $5757.0 \pm 50.0$ & $0.25 \pm 0.08$ & $4.45 \pm 0.1$ & $1.008^{+0.080}_{-0.046}$ & $1.047^{+0.031}_{-0.028}$ & $12.713$ &  \\
220555384 & $4360.0 \pm 50.0$ & $-0.2 \pm 0.08$ & $4.69 \pm 0.1$ & $0.622^{+0.020}_{-0.017}$ & $0.650^{+0.021}_{-0.020}$ & $12.395$ &  \\
220592745 & $5753.0 \pm 50.0$ & $0.13 \pm 0.08$ & $4.23 \pm 0.1$ & $1.19^{+0.16}_{-0.14}$ & $1.022^{+0.034}_{-0.030}$ & $11.923$ &  \\
220621788 & $5599.0 \pm 50.0$ & $0.06 \pm 0.08$ & $4.43 \pm 0.1$ & $0.930^{+0.089}_{-0.044}$ & $0.960^{+0.026}_{-0.029}$ & $11.752$ &  \\
220643470 & $4621.0 \pm 50.0$ & $-0.78 \pm 0.08$ & $2.17 \pm 0.1$ & $13.7^{+2.3}_{-1.6}$ & $0.97^{+0.22}_{-0.13}$ & $10.839$ &  \\
220648214 & $5785.0 \pm 50.0$ & $0.01 \pm 0.08$ & $4.21 \pm 0.1$ & $1.20^{+0.17}_{-0.15}$ & $1.012^{+0.033}_{-0.027}$ & $12.390$ &  \\
220650439 & $5716.0 \pm 50.0$ & $0.13 \pm 0.08$ & $4.57 \pm 0.1$ & $0.948^{+0.045}_{-0.029}$ & $1.011^{+0.024}_{-0.025}$ & $12.232$ &  \\
220674823 & $5590.0 \pm 50.0$ & $0.08 \pm 0.08$ & $4.54 \pm 0.1$ & $0.906^{+0.051}_{-0.029}$ & $0.967^{+0.023}_{-0.028}$ & $11.958$ &  \\
220679255 & $5966.0 \pm 50.0$ & $0.01 \pm 0.08$ & $4.33 \pm 0.1$ & $1.08^{+0.13}_{-0.07}$ & $1.071^{+0.027}_{-0.032}$ & $11.975$ &  \\
220709978 & $5934.0 \pm 50.0$ & $-0.3 \pm 0.08$ & $4.29 \pm 0.1$ & $1.04^{+0.13}_{-0.10}$ & $0.950^{+0.040}_{-0.036}$ & $9.443$ &  \\
228721452 & $5859.0 \pm 50.0$ & $0.19 \pm 0.08$ & $4.54 \pm 0.1$ & $1.013^{+0.055}_{-0.035}$ & $1.067 \pm 0.026$ & $11.325$ &  \\
228725972 & $5614.0 \pm 50.0$ & $-0.22 \pm 0.08$ & $4.63 \pm 0.1$ & $0.840^{+0.038}_{-0.030}$ & $0.902^{+0.028}_{-0.029}$ & $12.482$ &  \\
228729473 & $4939.0 \pm 50.0$ & $-0.04 \pm 0.08$ & $3.54 \pm 0.1$ & $2.88^{+0.38}_{-0.33}$ & $1.00^{+0.11}_{-0.08}$ & $11.524$ &  \\
228732031 & $5113.0 \pm 50.0$ & $-0.15 \pm 0.08$ & $4.5 \pm 0.1$ & $0.765^{+0.033}_{-0.026}$ & $0.803^{+0.028}_{-0.030}$ & $11.937$ &  \\
228734889 & $5792.0 \pm 50.0$ & $0.0 \pm 0.08$ & $4.52 \pm 0.1$ & $0.956^{+0.054}_{-0.037}$ & $1.008^{+0.027}_{-0.029}$ & $12.59$ &  \\
228734900 & $5733.0 \pm 50.0$ & $0.47 \pm 0.08$ & $4.26 \pm 0.1$ & $1.21^{+0.20}_{-0.13}$ & $1.115^{+0.054}_{-0.035}$ & $11.535$ &  \\
228735255 & $5637.0 \pm 50.0$ & $0.29 \pm 0.08$ & $4.33 \pm 0.1$ & $1.05^{+0.14}_{-0.08}$ & $1.017^{+0.036}_{-0.034}$ & $12.483$ &  \\
228736155 & $5397.0 \pm 50.0$ & $-0.08 \pm 0.08$ & $4.62 \pm 0.1$ & $0.824^{+0.034}_{-0.027}$ & $0.886^{+0.028}_{-0.030}$ & $12.042$ &  \\
228737155 & $4382.0 \pm 50.0$ & $-0.72 \pm 0.08$ & $2.07 \pm 0.1$ & $16.0^{+2.0}_{-1.4}$ & $0.874^{+0.090}_{-0.046}$ & $11.081$ &  \\
228754001 & $5035.0 \pm 50.0$ & $0.07 \pm 0.08$ & $3.8 \pm 0.1$ & $2.16^{+0.26}_{-0.20}$ & $0.984^{+0.072}_{-0.039}$ & $11.651$ &  \\
228760097 & $5673.0 \pm 50.0$ & $-0.1 \pm 0.08$ & $4.58 \pm 0.1$ & $0.891^{+0.041}_{-0.031}$ & $0.951^{+0.028}_{-0.030}$ & $11.512$ &  \\
228798746 & $4764.0 \pm 50.0$ & $-0.13 \pm 0.08$ & $4.67 \pm 0.1$ & $0.699^{+0.022}_{-0.020}$ & $0.742^{+0.025}_{-0.023}$ & $12.66$ &  \\
228801451 & $5231.0 \pm 50.0$ & $-0.03 \pm 0.08$ & $4.59 \pm 0.1$ & $0.802^{+0.034}_{-0.023}$ & $0.858^{+0.025}_{-0.029}$ & $10.955$ &  \\
228804845 & $6002.0 \pm 50.0$ & $0.21 \pm 0.08$ & $4.29 \pm 0.1$ & $1.18^{+0.14}_{-0.09}$ & $1.131^{+0.041}_{-0.029}$ & $12.551$ &  \\
228809391 & $5611.0 \pm 50.0$ & $0.06 \pm 0.08$ & $4.55 \pm 0.1$ & $0.907^{+0.046}_{-0.028}$ & $0.970^{+0.022}_{-0.026}$ & $12.595$ &  \\
228952747 & $4315.0 \pm 50.0$ & $-0.33 \pm 0.08$ & $4.73 \pm 0.1$ & $0.593^{+0.017}_{-0.015}$ & $0.615^{+0.019}_{-0.018}$ & $12.224$ &  \\
229004835 & $5870.0 \pm 50.0$ & $-0.15 \pm 0.08$ & $4.4 \pm 0.1$ & $0.975^{+0.088}_{-0.053}$ & $0.990^{+0.034}_{-0.035}$ & $10.151$ &  \\
229039390 & $5833.0 \pm 50.0$ & $-0.04 \pm 0.08$ & $4.41 \pm 0.1$ & $0.987^{+0.088}_{-0.048}$ & $1.013^{+0.029}_{-0.031}$ & $12.735$ &  \\
229131722 & $5928.0 \pm 50.0$ & $0.23 \pm 0.08$ & $4.42 \pm 0.1$ & $1.078^{+0.092}_{-0.053}$ & $1.100^{+0.034}_{-0.028}$ & $12.515$ &  \\
229133720 & $4933.0 \pm 50.0$ & $-0.12 \pm 0.08$ & $4.65 \pm 0.1$ & $0.728^{+0.022}_{-0.021}$ & $0.778^{+0.026}_{-0.027}$ & $11.477$ &
\enddata
\tablenotetext{a}{Stellar parameters for this star are derived from a single spectrum with a cross-correlation function peak height $< 0.9$ (but $> 0.8$). We have decided that the resulting stellar parameters are trustworthy for this analysis, but provide a note for the reader's discretion.}
\tablenotetext{b}{$S_{HK}$ values have been determined for this star and can be found in Table~\ref{table:shk_table}.}
\end{deluxetable}
\clearpage % optional
\end{small}

% \end{document}
% \documentclass[iop,revtex4]{emulateapj}

% \usepackage{makecell}
% \usepackage{hhline}

% \usepackage{lscape}
% \usepackage{amsmath}

% \begin{document}

\tabletypesize{\tiny} 
\tablewidth{0pt}
\fontsize{9}{11}\selectfont
\LongTables
\begin{tiny}
\begin{landscape}
\begin{deluxetable}{cccccccccccccccc}
\tablecolumns{16} 
\tablecaption{Detailed FPP Table
\label{table:fpp_table}} 
\tablehead{ 
\thead{\Ktwo\ Name} & \thead{EPIC} & \thead{Secondary\\Eclipse\\Threshold\\(ppm)} & \thead{Aperture\\Radius\\(arcsec)} & \thead{AO/\\Speckle} & \thead{\textit{P}(Eclipsing\\Binary)} & \thead{\textit{P}(Eclipsing\\Binary)\\(x2 Per.)} & \thead{\textit{P}(Back-\\ground\\Eclipsing\\Binary)} & \thead{\textit{P}(Back-\\ground\\Eclipsing\\Binary)\\(x2 Per.)} & \thead{\textit{P}(Hier-\\archical\\Eclipsing\\Binary)} & \thead{\textit{P}(Hier-\\archical\\Eclipsing\\Binary)\\(x2 Per.)} & \thead{RV\\Mass\\Limit} & \thead{VESPA\\FPP} & \thead{Multi-\\plicity\\Boost} & \thead{Adopted\\FPP} & \thead{Disposition}}

\startdata 
K2-156 b & 201110617.01 & $28$ & $14.7$ & Y & $0.00e+00$ & $0.00e+00$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & Y & $2.18e-08$ & ... & $<1e-04$ & Planet \\
 & 201111557.01 & $47$ & $14.4$ & Y & $<1e-04$ & $1.16e-03$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $1.22e-03$ & ... & $1.22e-03$ & Candidate \\
 & 201127519.01 & $813$ & $17.9$ & Y & ... & ... & ... & ... & ... & ... & Y & ... & ... & ... & Candidate \\
K2-157 b & 201130233.01 & $5$ & $12.4$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $2.81e-08$ & ... & $<1e-04$ & Planet \\
K2-158 b & 201132684.01 & $95$ & $19.2$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $3.62e-06$ & ... & $<1e-04$ & Planet \\
 & 201166680.01 & $64$ & $17.9$ & Y & $1.70e-03$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $1.73e-03$ & ... & $1.73e-03$ & Candidate \\
 & 201211526.01 & $40$ & $17.3$ & Y & $<1e-04$ & $2.03e-03$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $2.10e-03$ & ... & $2.10e-03$ & Candidate \\
K2-159 b & 201225286.01 & $85$ & $19.9$ & Y & $<1e-04$ & $3.43e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $3.53e-04$ & ... & $3.53e-04$ & Planet \\
K2-160 b & 201227197.01 & $53$ & $14.7$ & Y & $6.72e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $7.54e-04$ & ... & $7.54e-04$ & Planet \\
K2-161 b & 201231064.01 & $88$ & $16.3$ & Y & $<1e-04$ & $7.93e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $7.97e-04$ & ... & $7.97e-04$ & Planet \\
K2-44 b  & 201295312.01 & $27$ & $14.4$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $1.29e-09$ & ... & $<1e-04$ & Planet \\
 & 201299088.01 & $77$ & $19.4$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $6.10e-05$ & ... & ... & Candidate \\
 & 201352100.01 & $95$ & $15.0$ & Y & ... & ... & ... & ... & ... & ... & N & ... & ... & ... & Candidate \\
K2-6 b   & 201384232.01 & $95$ & $20.5$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $2.50e-05$ & ... & $<1e-04$ & Planet \\
K2-162 b & 201390048.01 & $105$ & $17.1$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $3.46e-06$ & ... & $<1e-04$ & Planet \\
K2-46 b  & 201403446.01 & $47$ & $16.3$ & Y & $0.00e+00$ & $0.00e+00$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & Y & $2.38e-06$ & ... & $<1e-04$ & Planet \\
K2-163 b & 201427874.01 & $92$ & $17.7$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $3.52e-09$ & ... & $<1e-04$ & Planet \\
K2-109 b\tablenotemark{a} & 201437844.01 & $421$ & $22.3$ & Y & $0.00e+00$ & $0.00e+00$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & Y & $-1.32e-04$ & $25$ & $<1e-04$ & Planet \\
K2-109 c\tablenotemark{a} & 201437844.02 & $846$ & $22.3$ & Y & $0.00e+00$ & $0.00e+00$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & Y & $-2.76e-04$ & $25$ & $<1e-04$ & Planet \\
 & 201441872.01 & $21$ & $18.8$ & N & ... & ... & ... & ... & ... & ... & N & ... & ... & ... & Candidate \\
K2-164 b & 201460826.01 & $40$ & $17.3$ & N & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $1.76e-06$ & ... & $<1e-04$ & Planet \\
K2-19 c  & 201505350.01 & $83$ & $16.6$ & Y & $<1e-04$ & $1.14e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $1.17e-04$ & $50$ & $<1e-04$ & Planet \\
K2-19 b  & 201505350.02 & $63$ & $16.6$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $2.54e-07$ & $50$ & $<1e-04$ & Planet \\
K2-19 d  & 201505350.03 & $36$ & $16.6$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $1.11e-16$ & $50$ & $<1e-04$ & Planet \\
K2-165 b & 201528828.01 & $48$ & $19.4$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $9.57e-06$ & $50$ & $<1e-04$ & Planet \\
K2-165 c & 201528828.02 & $67$ & $19.4$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $2.09e-07$ & $50$ & $<1e-04$ & Planet \\
K2-165 d & 201528828.03 & $146$ & $19.4$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $3.78e-05$ & $50$ & $<1e-04$ & Planet \\
K2-27 b  & 201546283.01 & $37$ & $15.8$ & Y & ... & ... & ... & ... & ... & ... & N & ... & ... & ... & Candidate \\
K2-10 b  & 201577035.01 & $63$ & $16.3$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $9.62e-05$ & ... & $<1e-04$ & Planet \\
 & 201595106.01 & $26$ & $21.6$ & Y & $2.94e-04$ & $1.19e-03$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $1.55e-03$ & ... & $1.55e-03$ & Candidate \\
K2-12 b  & 201613023.01 & $42$ & $19.0$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $4.54e-08$ & ... & $<1e-04$ & Planet \\
K2-166 b & 201615463.01 & $35$ & $20.1$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $1.92e-07$ & ... & $<1e-04$ & Planet \\
K2-36 c  & 201713348.01 & $129$ & $17.1$ & Y & $1.55e-01$ & $1.21e-02$ & $<1e-04$ & $<1e-04$ & $7.32e-03$ & $1.05e-03$ & N & $1.75e-01$ & $25$ & $7.00e-03$ & Candidate \\
K2-36 b  & 201713348.02 & $28$ & $17.1$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $9.58e-05$ & $25$ & $<1e-04$ & Planet \\
 & 201828749.01 & $83$ & $18.2$ & Y & ... & ... & ... & ... & ... & ... & N & ... & ... & ... & Candidate \\
K2-17 b  & 201855371.01 & $160$ & $22.3$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $1.28e-06$ & ... & $<1e-04$ & Planet \\
 & 201920032.01 & $200$ & $17.9$ & Y & $7.78e-03$ & $1.66e-03$ & $<1e-04$ & $2.77e-04$ & $<1e-04$ & $<1e-04$ & N & $9.73e-03$ & ... & $9.73e-03$ & Candidate \\
 & 202089657.01 & $81$ & $19.0$ & Y & ... & ... & ... & ... & ... & ... & Y & ... & ... & ... & Candidate \\
 & 202091388.01 & $179$ & $16.3$ & Y & ... & ... & ... & ... & ... & ... & N & ... & ... & ... & Candidate \\
 & 202675839.01 & $291$ & $18.2$ & Y & $5.82e-01$ & $1.83e-01$ & $<1e-04$ & $<1e-04$ & $2.76e-02$ & $1.15e-02$ & N & $8.03e-01$ & ... & ... & Candidate \\
 & 202821899.01 & $184$ & $21.1$ & N & ... & ... & ... & ... & ... & ... & Y & ... & ... & ... & Candidate \\
K2-51 b\tablenotemark{b} & 202900527.01 & $251$ & $18.2$ & Y & ... & ... & ... & ... & ... & ... & N & ... & ... & ... & Candidate \\
K2-24 c  & 203771098.01 & $109$ & $16.8$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $1.23e-07$ & $25$ & $<1e-04$ & Planet \\
K2-24 b  & 203771098.02 & $62$ & $16.8$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $2.18e-05$ & $25$ & $<1e-04$ & Planet \\
K2-37 c  & 203826436.01 & $72$ & $15.8$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $4.73e-07$ & $50$ & $<1e-04$ & Planet \\
K2-37 d  & 203826436.02 & $110$ & $15.8$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $4.44e-05$ & $50$ & $<1e-04$ & Planet \\
K2-37 b  & 203826436.03 & $64$ & $15.8$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $1.28e-08$ & $50$ & $<1e-04$ & Planet \\
 & 204750116.01 & $82$ & $19.9$ & N & ... & ... & ... & ... & ... & ... & N & ... & ... & ... & Candidate \\
 & 205029914.01 & $30$ & $16.8$ & Y & ... & ... & ... & ... & ... & ... & N & ... & ... & ... & Candidate \\
K2-32 b  & 205071984.01 & $107$ & $21.1$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $2.22e-16$ & $50$ & $<1e-04$ & Planet \\
K2-32 d  & 205071984.02 & $186$ & $21.1$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $2.24e-09$ & $50$ & $<1e-04$ & Planet \\
K2-32 c  & 205071984.03 & $153$ & $21.1$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $2.04e-09$ & $50$ & $<1e-04$ & Planet \\
K2-167 b & 205904628.01 & $24$ & $22.6$ & Y & $0.00e+00$ & $0.00e+00$ & $9.72e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & Y & $8.64e-04$ & ... & $8.64e-04$ & Planet \\
 & 205944181.01 & $42$ & $18.2$ & Y & $8.01e-01$ & $1.33e-01$ & $<1e-04$ & $<1e-04$ & $1.16e-02$ & $3.39e-03$ & N & $9.49e-01$ & ... & $9.49e-01$ & Candidate \\
K2-168 b & 205950854.01 & $78$ & $18.2$ & N & $<1e-04$ & $<1e-04$ & $7.06e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $7.10e-04$ & ... & $7.10e-04$ & Planet \\
 & 205957328.01 & $94$ & $16.3$ & N & $<1e-04$ & $<1e-04$ & $3.05e-03$ & $8.46e-04$ & $<1e-04$ & $<1e-04$ & N & $3.97e-03$ & ... & $3.97e-03$ & Candidate \\
K2-169 b & 206007892.01 & $30$ & $15.3$ & N & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $9.95e-05$ & ... & $<1e-04$ & Planet \\
K2-170 c & 206008091.01 & $52$ & $13.8$ & N & $<1e-04$ & $<1e-04$ & $3.26e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $3.36e-04$ & $25$ & $<1e-04$ & Planet \\
K2-170 b & 206008091.02 & $45$ & $13.8$ & N & $<1e-04$ & $<1e-04$ & $1.01e-03$ & $3.32e-04$ & $<1e-04$ & $<1e-04$ & N & $1.35e-03$ & $25$ & $<1e-04$ & Planet \\
 & 206011496.01 & $21$ & $19.7$ & Y & ... & ... & ... & ... & ... & ... & N & ... & ... & ... & Candidate \\
K2-58 b  & 206026904.01 & $48$ & $15.3$ & Y & $1.08e-03$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $1.09e-03$ & $50$ & $<1e-04$ & Planet \\
K2-58 c  & 206026904.02 & $25$ & $15.3$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $3.43e-07$ & $50$ & $<1e-04$ & Planet \\
K2-58 d  & 206026904.03 & $121$ & $15.3$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $3.46e-05$ & $50$ & $<1e-04$ & Planet \\
K2-61 b  & 206044803.01 & $28$ & $13.8$ & N & $<1e-04$ & $<1e-04$ & $1.64e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $2.16e-04$ & ... & $2.16e-04$ & Planet \\
K2-171 b & 206049764.01 & $33$ & $16.1$ & N & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $5.39e-10$ & ... & $<1e-04$ & Planet \\
K2-172 c & 206082454.01 & $87$ & $13.8$ & N & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $4.88e-05$ & $25$ & $<1e-04$ & Planet \\
K2-172 b & 206082454.02 & $58$ & $13.8$ & N & $<1e-04$ & $<1e-04$ & $1.40e-03$ & $1.23e-04$ & $<1e-04$ & $<1e-04$ & N & $1.52e-03$ & $25$ & $<1e-04$ & Planet \\
K2-62 b  & 206096602.01 & $41$ & $16.6$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $1.77e-05$ & $25$ & $<1e-04$ & Planet \\
K2-62 c  & 206096602.02 & $83$ & $16.6$ & Y & $5.42e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $6.41e-04$ & $25$ & $<1e-04$ & Planet \\
 & 206114630.01 & $65$ & $21.3$ & N & $4.11e-01$ & $4.34e-02$ & $2.31e-01$ & $1.96e-01$ & $1.03e-01$ & $7.71e-03$ & N & $9.91e-01$ & ... & $9.91e-01$ & Candidate \\
K2-116 b & 206119924.01 & $29$ & $18.8$ & N & ... & ... & ... & ... & ... & ... & N & ... & ... & ... & Candidate \\
K2-65 b  & 206144956.01 & $28$ & $18.4$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $2.24e-06$ & ... & $<1e-04$ & Planet \\
 & 206146957.01 & $37$ & $21.3$ & N & $<1e-04$ & $<1e-04$ & $4.84e-03$ & $3.71e-04$ & $<1e-04$ & $<1e-04$ & N & $5.22e-03$ & ... & $5.22e-03$ & Candidate \\
K2-68 b  & 206159027.01 & $49$ & $14.1$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $4.81e-09$ & ... & $<1e-04$ & Planet \\
 & 206169375.01 & $8$ & $21.1$ & N & $0.00e+00$ & $0.00e+00$ & $1.39e-04$ & $9.24e-01$ & $<1e-04$ & $1.04e-03$ & Y & $9.25e-01$ & ... & $9.25e-01$ & Candidate \\
K2-70 b  & 206181769.01 & $57$ & $14.1$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $3.66e-05$ & ... & $<1e-04$ & Planet \\
 & 206192335.01 & $47$ & $16.3$ & Y & ... & ... & ... & ... & ... & ... & N & ... & ... & ... & Candidate \\
K2-73 b  & 206245553.01 & $26$ & $15.8$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $3.58e-06$ & ... & $<1e-04$ & Planet \\
K2-74 b  & 206268299.01 & $49$ & $16.3$ & Y & $4.04e-04$ & $1.13e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $5.17e-04$ & ... & $5.17e-04$ & Planet \\
K2-75 b  & 206348688.01 & $49$ & $16.8$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $4.06e-10$ & $25$ & $<1e-04$ & Planet \\
K2-75 c  & 206348688.02 & $65$ & $16.8$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $1.30e-04$ & $25$ & $<1e-04$ & Planet \\
 & 206439513.01 & $11$ & $18.2$ & Y & $<1e-04$ & $1.37e-03$ & $<1e-04$ & $9.99e-01$ & $<1e-04$ & $<1e-04$ & N & $1.00e+00$ & ... & ... & Candidate \\
 & 206535016.01 & $118$ & $21.1$ & N & $1.06e-01$ & $6.79e-03$ & $4.84e-02$ & $2.73e-02$ & $3.18e-03$ & $4.64e-04$ & N & $1.92e-01$ & ... & $1.92e-01$ & Candidate \\
K2-77 b  & 210363145.01 & $77$ & $20.3$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $6.29e-10$ & ... & $<1e-04$ & Planet \\
 & 210365511.01 & $56$ & $18.2$ & N & $<1e-04$ & $<1e-04$ & $<1e-04$ & $1.00e+00$ & $<1e-04$ & $<1e-04$ & N & $1.00e+00$ & ... & ... & Candidate \\
K2-79 b  & 210402237.01 & $52$ & $18.2$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $7.83e-13$ & ... & $<1e-04$ & Planet \\
K2-80 b  & 210403955.01 & $73$ & $18.2$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $8.22e-07$ & $50$ & $<1e-04$ & Planet \\
K2-80 c  & 210403955.02 & $39$ & $18.2$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $6.09e-07$ & $50$ & $<1e-04$ & Planet \\
K2-80 d  & 210403955.03 & $90$ & $18.2$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $2.63e-05$ & $50$ & $<1e-04$ & Planet \\
 & 210423938.01 & $184$ & $16.6$ & N & $0.00e+00$ & $0.00e+00$ & $7.43e-02$ & $1.05e-02$ & $<1e-04$ & $<1e-04$ & Y & $8.45e-02$ & ... & $8.45e-02$ & Candidate \\
K2-173 b & 210512842.01 & $48$ & $13.1$ & Y & $<1e-04$ & $<1e-04$ & $6.56e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $7.20e-04$ & ... & $7.20e-04$ & Planet \\
K2-174 b & 210558622.01 & $42$ & $17.1$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $2.11e-15$ & ... & $<1e-04$ & Planet \\
 & 210609658.01 & $85$ & $13.8$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $4.35e-07$ & ... & ... & Candidate \\
 & 210629082.01 & $41$ & $12.8$ & Y & $2.36e-04$ & $1.86e-04$ & $1.51e-03$ & $1.58e-04$ & $<1e-04$ & $<1e-04$ & N & $2.09e-03$ & ... & $2.09e-03$ & Candidate \\
K2-175 b & 210643811.01 & $21$ & $18.2$ & Y & $<1e-04$ & $<1e-04$ & $4.46e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $5.26e-04$ & ... & $5.26e-04$ & Planet \\
K2-176 b & 210667381.01 & $31$ & $12.8$ & Y & $<1e-04$ & $<1e-04$ & $4.76e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $5.38e-04$ & ... & $5.38e-04$ & Planet \\
K2-85 b  & 210707130.01 & $18$ & $14.4$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $3.40e-06$ & ... & $<1e-04$ & Planet \\
K2-86 b  & 210718708.01 & $111$ & $16.3$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $2.26e-06$ & ... & $<1e-04$ & Planet \\
 & 210775710.01 & $72$ & $16.3$ & Y & $0.00e+00$ & $0.00e+00$ & $1.65e-03$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & Y & $1.55e-03$ & ... & $1.55e-03$ & Candidate \\
K2-56 b  & 210848071.01 & $45$ & $17.7$ & Y & $6.56e-04$ & $<1e-04$ & $9.07e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $1.62e-03$ & ... & $1.62e-03$ & Candidate \\
K2-177 b & 210857328.01 & $35$ & $14.1$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $1.19e-04$ & ... & $1.19e-04$ & Planet \\
K2-111 b & 210894022.01 & $27$ & $13.5$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $4.62e-08$ & ... & $<1e-04$ & Planet \\
K2-30 b  & 210957318.01 & $132$ & $15.6$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $9.00e-05$ & ... & ... & Candidate \\
K2-178 b & 210965800.01 & $117$ & $18.2$ & Y & $0.00e+00$ & $0.00e+00$ & $6.54e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & Y & $3.47e-04$ & ... & $3.47e-04$ & Planet \\
K2-179 b & 211048999.01 & $66$ & $16.3$ & Y & $<1e-04$ & $<1e-04$ & $3.42e-04$ & $1.54e-04$ & $<1e-04$ & $<1e-04$ & N & $4.97e-04$ & ... & $4.97e-04$ & Planet \\
K2-29 b\tablenotemark{c} & 211089792.01 & $60$ & $18.2$ & Y & ... & ... & ... & ... & ... & ... & Y & ... & ... & ... & Candidate \\
 & 211106187.01 & $479$ & $16.3$ & N & ... & ... & ... & ... & ... & ... & N & ... & ... & ... & Candidate \\
 & 211147528.01 & $351$ & $21.1$ & Y & ... & ... & ... & ... & ... & ... & N & ... & ... & ... & Candidate \\
K2-180 b & 211319617.01 & $71$ & $24.9$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $2.62e-10$ & ... & $<1e-04$ & Planet \\
K2-97 b  & 211351816.01 & $112$ & $21.1$ & Y & $1.53e-01$ & $6.36e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $1.53e-01$ & ... & ... & Candidate \\
K2-181 b & 211355342.01 & $64$ & $21.1$ & Y & $7.85e-04$ & $1.93e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $9.95e-04$ & ... & $9.95e-04$ & Planet \\
K2-182 b & 211359660.01 & $30$ & $19.9$ & N & $<1e-04$ & $<1e-04$ & $5.96e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $5.97e-04$ & ... & $5.97e-04$ & Planet \\
K2-98 b  & 211391664.01 & $41$ & $22.3$ & Y & $1.66e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $2.65e-04$ & ... & $2.65e-04$ & Planet \\
 & 211401787.01 & $28$ & $31.6$ & Y & $3.63e-03$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $3.65e-03$ & ... & $3.65e-03$ & Candidate \\
 & 211418290.01 & $945$ & $16.1$ & N & $1.30e-01$ & $5.04e-01$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $6.35e-01$ & ... & ... & Candidate \\
 & 211424769.01 & $286$ & $22.3$ & N & ... & ... & ... & ... & ... & ... & N & ... & ... & ... & Candidate \\
 & 211491383.01 & $22$ & $15.0$ & N & $<1e-04$ & $<1e-04$ & $9.21e-04$ & $1.47e-03$ & $<1e-04$ & $<1e-04$ & N & $2.40e-03$ & ... & $2.40e-03$ & Candidate \\
K2-105 b & 211525389.01 & $53$ & $18.2$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $1.33e-06$ & ... & $<1e-04$ & Planet \\
K2-183 c & 211562654.01 & $156$ & $16.3$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $3.65e-06$ & $50$ & $<1e-04$ & Planet \\
K2-183 d & 211562654.02 & $174$ & $16.3$ & Y & $4.47e-04$ & $1.72e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $6.31e-04$ & $50$ & $<1e-04$ & Planet \\
K2-183 b & 211562654.03 & $13$ & $16.3$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $5.40e-08$ & $50$ & $<1e-04$ & Planet \\
K2-184 b & 211594205.01 & $35$ & $20.1$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $2.38e-05$ & ... & $<1e-04$ & Planet \\
 & 211606790.01 & $106$ & $21.1$ & N & ... & ... & ... & ... & ... & ... & N & ... & ... & ... & Candidate \\
K2-185 b & 211611158.01 & $48$ & $16.8$ & N & $1.90e-04$ & $<1e-04$ & $1.42e-02$ & $3.62e-03$ & $<1e-04$ & $<1e-04$ & N & $1.81e-02$ & $25$ & $7.24e-04$ & Planet \\
 & 211611158.02 & $131$ & $16.8$ & N & $2.07e-02$ & $2.28e-03$ & $7.93e-02$ & $1.45e-03$ & $2.89e-04$ & $<1e-04$ & N & $1.04e-01$ & $25$ & $4.16e-03$ & Candidate \\
 & 211682544.01 & $77$ & $16.3$ & N & $2.62e-03$ & $<1e-04$ & $2.65e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $2.92e-03$ & ... & $2.92e-03$ & Candidate \\
 & 211733267.01 & $87$ & $15.3$ & N & $0.00e+00$ & $0.00e+00$ & $5.64e-02$ & $1.43e-03$ & $3.75e-01$ & $6.90e-03$ & Y & $4.40e-01$ & ... & $4.40e-01$ & Candidate \\
K2-108 b & 211736671.01 & $34$ & $18.2$ & Y & $8.43e-03$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $8.45e-03$ & ... & $8.45e-03$ & Candidate \\
 & 211743874.01 & $43$ & $14.7$ & N & ... & ... & ... & ... & ... & ... & N & ... & ... & ... & Candidate \\
 & 211763214.01 & $49$ & $16.3$ & N & $<1e-04$ & $<1e-04$ & $4.23e-03$ & $1.10e-03$ & $<1e-04$ & $<1e-04$ & N & $5.33e-03$ & ... & $5.33e-03$ & Candidate \\
 & 211770696.01 & $46$ & $16.1$ & Y & ... & ... & ... & ... & ... & ... & N & ... & ... & ... & Candidate \\
 & 211800191.01 & $68$ & $14.1$ & Y & $4.91e-01$ & $4.64e-01$ & $<1e-04$ & $<1e-04$ & $2.76e-02$ & $1.76e-02$ & N & $1.00e+00$ & ... & ... & Candidate \\
K2-121 b & 211818569.01 & $51$ & $15.0$ & Y & $0.00e+00$ & $0.00e+00$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & Y & $1.50e-05$ & ... & $<1e-04$ & Planet \\
 & 211886472.01 & $55$ & $21.1$ & Y & ... & ... & ... & ... & ... & ... & N & ... & ... & ... & Candidate \\
K2-186 b & 211906650.01 & $55$ & $18.2$ & N & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $3.48e-05$ & ... & $<1e-04$ & Planet \\
K2-101 b & 211913977.01 & $94$ & $13.8$ & N & $0.00e+00$ & $0.00e+00$ & $4.12e-03$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & Y & $4.27e-03$ & ... & $4.27e-03$ & Candidate \\
 & 211941472.01 & $19$ & $15.8$ & N & ... & ... & ... & ... & ... & ... & N & ... & ... & ... & Candidate \\
 & 211945201.01 & $37$ & $24.1$ & Y & $1.62e-01$ & $1.17e-03$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $1.64e-01$ & ... & $1.64e-01$ & Candidate \\
 & 211978988.01 & $55$ & $13.8$ & N & $<1e-04$ & $<1e-04$ & $2.40e-03$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $2.57e-03$ & ... & $2.57e-03$ & Candidate \\
 & 211993818.01 & $85$ & $42.2$ & N & ... & ... & ... & ... & ... & ... & Y & ... & ... & ... & Candidate \\
 & 212006318.01 & $53$ & $14.1$ & N & $<1e-04$ & $<1e-04$ & $8.78e-04$ & $2.55e-04$ & $<1e-04$ & $<1e-04$ & N & $1.13e-03$ & ... & $1.13e-03$ & Candidate \\
 & 212008766.01 & $70$ & $15.3$ & Y & $<1e-04$ & $1.49e-03$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $1.50e-03$ & ... & $1.50e-03$ & Candidate \\
 & 212012119.01 & $152$ & $19.0$ & N & $<1e-04$ & $<1e-04$ & $2.20e-03$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $2.26e-03$ & ... & $2.26e-03$ & Candidate \\
K2-34 b  & 212110888.01 & $32$ & $19.5$ & Y & $0.00e+00$ & $0.00e+00$ & $1.23e-03$ & $<1e-04$ & $1.31e-04$ & $<1e-04$ & Y & $9.17e-04$ & ... & $9.17e-04$ & Planet \\
 & 212132195.01 & $85$ & $21.5$ & N & $<1e-04$ & $<1e-04$ & $2.28e-03$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $2.29e-03$ & ... & $2.29e-03$ & Candidate \\
 & 212138198.01 & $73$ & $17.9$ & Y & ... & ... & ... & ... & ... & ... & N & ... & ... & ... & Candidate \\
K2-187 d & 212157262.01 & $127$ & $16.3$ & Y & $<1e-04$ & $5.15e-04$ & $1.12e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $6.29e-04$ & $50$ & $<1e-04$ & Planet \\
K2-187 e & 212157262.02 & $118$ & $16.3$ & Y & $<1e-04$ & $1.78e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $2.25e-04$ & $50$ & $<1e-04$ & Planet \\
K2-187 c & 212157262.03 & $83$ & $16.3$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $1.24e-09$ & $50$ & $<1e-04$ & Planet \\
K2-187 b & 212157262.04 & $25$ & $16.3$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $1.66e-07$ & $50$ & $<1e-04$ & Planet \\
K2-188 b & 212164470.01 & $15$ & $18.2$ & N & $<1e-04$ & $<1e-04$ & $1.38e-04$ & $2.39e-04$ & $<1e-04$ & $<1e-04$ & N & $3.77e-04$ & $25$ & $<1e-04$ & Planet \\
K2-188 c & 212164470.02 & $44$ & $18.2$ & N & $1.30e-04$ & $<1e-04$ & $6.87e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $8.67e-04$ & $25$ & $<1e-04$ & Planet \\
 & 212303338.01 & $10$ & $24.3$ & Y & ... & ... & ... & ... & ... & ... & N & ... & ... & ... & Candidate \\
 & 212357477.01 & $27$ & $29.1$ & Y & $2.99e-03$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $3.04e-03$ & ... & $3.04e-03$ & Candidate \\
K2-189 b & 212394689.01 & $177$ & $16.1$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $3.05e-06$ & $25$ & $<1e-04$ & Planet \\
K2-189 c & 212394689.02 & $53$ & $16.1$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $2.35e-06$ & $25$ & $<1e-04$ & Planet \\
K2-126 b & 212460519.01 & $43$ & $17.3$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $3.56e-10$ & ... & $<1e-04$ & Planet \\
K2-190 b & 212480208.01 & $19$ & $18.4$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $1.83e-10$ & $25$ & $<1e-04$ & Planet \\
K2-190 c & 212480208.02 & $25$ & $18.4$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $2.73e-07$ & $25$ & $<1e-04$ & Planet \\
K2-191 b & 212496592.01 & $55$ & $15.0$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $2.40e-07$ & ... & $<1e-04$ & Planet \\
K2-110 b & 212521166.01 & $37$ & $17.1$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $8.44e-07$ & ... & $<1e-04$ & Planet \\
 & 212534729.01 & $61$ & $14.4$ & Y & ... & ... & ... & ... & ... & ... & N & ... & ... & ... & Candidate \\
K2-192 b & 212555594.01 & $55$ & $13.8$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $1.71e-04$ & ... & $1.71e-04$ & Planet \\
 & 212562715.01 & $78$ & $16.1$ & Y & $4.01e-03$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $4.03e-03$ & ... & $4.03e-03$ & Candidate \\
 & 212577658.01 & $38$ & $18.2$ & Y & ... & ... & ... & ... & ... & ... & N & ... & ... & ... & Candidate \\
K2-193 b & 212580872.01 & $62$ & $13.1$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $1.97e-05$ & ... & $<1e-04$ & Planet \\
 & 212586030.01 & $79$ & $16.6$ & Y & ... & ... & ... & ... & ... & ... & N & ... & ... & ... & Candidate \\
 & 212587672.01 & $71$ & $15.0$ & Y & $1.34e-02$ & $1.95e-03$ & $<1e-04$ & $<1e-04$ & $2.65e-04$ & $<1e-04$ & N & $1.57e-02$ & ... & $1.57e-02$ & Candidate \\
 & 212639319.01 & $84$ & $17.5$ & Y & $8.66e-01$ & $6.03e-02$ & $<1e-04$ & $<1e-04$ & $6.11e-02$ & $8.06e-03$ & N & $9.96e-01$ & ... & $9.96e-01$ & Candidate \\
 & 212645891.01 & $42$ & $18.2$ & Y & $<1e-04$ & $9.88e-01$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $1.22e-02$ & N & $1.00e+00$ & ... & ... & Candidate \\
K2-194 b & 212672300.01 & $45$ & $16.3$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $9.79e-05$ & ... & $<1e-04$ & Planet \\
K2-128 b & 212686205.01 & $44$ & $15.3$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $4.25e-05$ & ... & $<1e-04$ & Planet \\
K2-195 b & 212689874.01 & $53$ & $19.4$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $4.99e-10$ & $25$ & $<1e-04$ & Planet \\
K2-195 c & 212689874.02 & $104$ & $19.4$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $1.91e-05$ & $25$ & $<1e-04$ & Planet \\
K2-196 b & 212691422.01 & $51$ & $19.4$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $8.89e-05$ & ... & $<1e-04$ & Planet \\
K2-41 b\tablenotemark{d} & 212697709.01 & $77$ & $16.8$ & Y & $0.00e+00$ & $0.00e+00$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & Y & $3.49e-04$ & ... & $3.49e-04$ & Planet \\
 & 212703473.01 & $18$ & $18.8$ & Y & ... & ... & ... & ... & ... & ... & N & ... & ... & ... & Candidate \\
 & 212703473.02 & $39$ & $18.8$ & Y & ... & ... & ... & ... & ... & ... & N & ... & ... & ... & Candidate \\
K2-197 b & 212735333.01 & $82$ & $17.3$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $2.06e-05$ & ... & $<1e-04$ & Planet \\
K2-198 b & 212768333.01 & $273$ & $24.7$ & Y & $2.33e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $2.74e-04$ & ... & $2.74e-04$ & Planet \\
 & 212772313.01 & $227$ & $21.1$ & Y & $2.26e-02$ & $9.50e-03$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $1.65e-04$ & N & $3.23e-02$ & ... & $3.23e-02$ & Candidate \\
K2-199 b & 212779596.01 & $45$ & $21.6$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $2.27e-09$ & $25$ & $<1e-04$ & Planet \\
K2-199 c & 212779596.02 & $69$ & $21.6$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $1.72e-10$ & $25$ & $<1e-04$ & Planet \\
K2-99 b  & 212803289.01 & $31$ & $26.7$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $5.80e-14$ & ... & ... & Candidate \\
K2-200 b & 212828909.01 & $56$ & $21.1$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $1.11e-04$ & ... & $1.11e-04$ & Planet \\
 & 213546283.01 & $58$ & $18.2$ & Y & ... & ... & ... & ... & ... & ... & N & ... & ... & ... & Candidate \\
 & 213817056.01 & $492$ & $18.6$ & N & $3.99e-03$ & $9.03e-03$ & $2.07e-01$ & $1.40e-01$ & $3.23e-04$ & $2.64e-04$ & N & $3.60e-01$ & ... & $3.60e-01$ & Candidate \\
 & 214234110.01 & $39$ & $15.6$ & Y & $1.95e-01$ & $5.14e-02$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $6.60e-04$ & N & $2.47e-01$ & ... & $2.47e-01$ & Candidate \\
 & 214254518.01 & $42$ & $18.2$ & N & $<1e-04$ & $<1e-04$ & $8.84e-03$ & $5.85e-03$ & $<1e-04$ & $<1e-04$ & N & $1.47e-02$ & ... & $1.47e-02$ & Candidate \\
 & 215171927.01 & $78$ & $18.2$ & Y & ... & ... & ... & ... & ... & ... & N & ... & ... & ... & Candidate \\
 & 215171927.02 & $104$ & $18.2$ & Y & ... & ... & ... & ... & ... & ... & N & ... & ... & ... & Candidate \\
 & 215502661.01 & $64$ & $18.2$ & N & $5.86e-04$ & $2.37e-02$ & $2.19e-01$ & $7.35e-01$ & $<1e-04$ & $3.94e-04$ & N & $9.78e-01$ & ... & $9.78e-01$ & Candidate \\
 & 215854715.01 & $86$ & $18.2$ & Y & ... & ... & ... & ... & ... & ... & N & ... & ... & ... & Candidate \\
K2-201 b & 216008129.01 & $32$ & $20.3$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $1.68e-07$ & $25$ & $<1e-04$ & Planet \\
K2-201 c & 216008129.02 & $120$ & $20.3$ & Y & $3.88e-03$ & $2.88e-03$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $6.77e-03$ & $25$ & $2.71e-04$ & Planet \\
 & 216050437.01 & $95$ & $21.1$ & Y & ... & ... & ... & ... & ... & ... & N & ... & ... & ... & Candidate \\
 & 216114172.01 & $71$ & $21.1$ & Y & ... & ... & ... & ... & ... & ... & N & ... & ... & ... & Candidate \\
 & 216166748.01 & $54$ & $16.3$ & Y & ... & ... & ... & ... & ... & ... & N & ... & ... & ... & Candidate \\
 & 216387101.01 & $56$ & $15.0$ & N & $9.75e-04$ & $1.69e-03$ & $8.22e-03$ & $1.91e-02$ & $<1e-04$ & $<1e-04$ & N & $3.00e-02$ & ... & $3.00e-02$ & Candidate \\
K2-202 b & 216405287.01 & $53$ & $13.5$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $1.93e-06$ & ... & $<1e-04$ & Planet \\
K2-107 b & 216468514.01 & $46$ & $12.8$ & Y & ... & ... & ... & ... & ... & ... & N & ... & ... & ... & Candidate \\
 & 216494238.01 & $39$ & $15.3$ & Y & ... & ... & ... & ... & ... & ... & N & ... & ... & ... & Candidate \\
 & 217192839.01 & $44$ & $13.8$ & Y & ... & ... & ... & ... & ... & ... & Y & ... & ... & ... & Candidate \\
 & 217192839.02 & $92$ & $13.8$ & Y & ... & ... & ... & ... & ... & ... & Y & ... & ... & ... & Candidate \\
 & 217192839.03 & $77$ & $13.8$ & Y & ... & ... & ... & ... & ... & ... & Y & ... & ... & ... & Candidate \\
 & 217855533.01 & $25$ & $21.1$ & N & $0.00e+00$ & $0.00e+00$ & $8.42e-04$ & $1.03e-04$ & $<1e-04$ & $<1e-04$ & Y & $1.24e-03$ & ... & $1.24e-03$ & Candidate \\
K2-130 b & 217941732.01 & $23$ & $15.6$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $5.36e-07$ & ... & $<1e-04$ & Planet \\
 & 217977895.01 & $101$ & $13.8$ & Y & $1.75e-04$ & $3.92e-02$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $6.70e-04$ & N & $4.00e-02$ & ... & $4.00e-02$ & Candidate \\
K2-144 b\tablenotemark{e} & 218131080.01 & $25$ & $15.6$ & Y & ... & ... & ... & ... & ... & ... & N & ... & ... & ... & Candidate \\
 & 218170789.01 & $54$ & $16.3$ & N & $<1e-04$ & $<1e-04$ & $1.89e-02$ & $9.81e-01$ & $<1e-04$ & $<1e-04$ & N & $1.00e+00$ & ... & ... & Candidate \\
 & 218304292.01 & $92$ & $15.3$ & Y & $7.45e-01$ & $3.15e-02$ & $<1e-04$ & $<1e-04$ & $5.09e-02$ & $3.99e-03$ & N & $8.32e-01$ & ... & $8.32e-01$ & Candidate \\
 & 218668602.01 & $66$ & $15.8$ & N & $<1e-04$ & $<1e-04$ & $1.18e-03$ & $3.86e-04$ & $<1e-04$ & $<1e-04$ & N & $1.57e-03$ & ... & $1.57e-03$ & Candidate \\
K2-139 b & 218916923.01 & $83$ & $21.1$ & Y & ... & ... & ... & ... & ... & ... & N & ... & ... & ... & Candidate \\
 & 219388192.01 & $81$ & $18.8$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $2.82e-08$ & ... & ... & Candidate \\
K2-203 b & 220170303.01 & $76$ & $21.1$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $1.17e-06$ & ... & $<1e-04$ & Planet \\
K2-204 b & 220186645.01 & $70$ & $19.7$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $4.57e-05$ & ... & $<1e-04$ & Planet \\
 & 220192485.01 & $190$ & $20.6$ & Y & ... & ... & ... & ... & ... & ... & Y & ... & ... & ... & Candidate \\
 & 220207765.01 & $112$ & $20.1$ & Y & $4.28e-04$ & $4.51e-03$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $2.90e-04$ & N & $5.27e-03$ & ... & $5.27e-03$ & Candidate \\
K2-205 b & 220211923.01 & $51$ & $18.2$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $9.85e-06$ & ... & $<1e-04$ & Planet \\
K2-206 b & 220216730.01 & $164$ & $18.2$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $5.22e-08$ & ... & $<1e-04$ & Planet \\
K2-207 b & 220218012.01 & $113$ & $16.3$ & Y & $<1e-04$ & $1.82e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $1.86e-04$ & ... & $1.86e-04$ & Planet \\
K2-208 b & 220225178.01 & $53$ & $18.2$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $8.30e-06$ & ... & $<1e-04$ & Planet \\
K2-209 b & 220241529.01 & $14$ & $19.2$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $2.21e-06$ & ... & $<1e-04$ & Planet \\
 & 220245303.01 & $37$ & $18.2$ & Y & $<1e-04$ & $1.07e-03$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $1.45e-04$ & N & $1.22e-03$ & ... & $1.22e-03$ & Candidate \\
K2-210 b & 220250254.01 & $13$ & $17.1$ & Y & $0.00e+00$ & $0.00e+00$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & Y & $2.31e-04$ & ... & $2.31e-04$ & Planet \\
K2-211 b & 220256496.01 & $36$ & $18.4$ & Y & $<1e-04$ & $1.59e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $2.16e-04$ & ... & $2.16e-04$ & Planet \\
 & 220292715.01 & $136$ & $15.8$ & Y & $1.08e-01$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $3.13e-03$ & $<1e-04$ & N & $1.11e-01$ & ... & $1.11e-01$ & Candidate \\
 & 220294712.01 & $60$ & $14.7$ & Y & ... & ... & ... & ... & ... & ... & N & ... & ... & ... & Candidate \\
 & 220317172.01 & $50$ & $16.3$ & Y & $4.05e-02$ & $8.73e-03$ & $<1e-04$ & $<1e-04$ & $3.79e-04$ & $1.43e-03$ & N & $5.11e-02$ & ... & $5.11e-02$ & Candidate \\
K2-212 b & 220321605.01 & $59$ & $15.0$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $2.01e-08$ & ... & $<1e-04$ & Planet \\
K2-213 b & 220341183.01 & $39$ & $16.3$ & Y & $0.00e+00$ & $0.00e+00$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & Y & $2.10e-05$ & ... & $<1e-04$ & Planet \\
K2-214 b & 220376054.01 & $34$ & $16.3$ & Y & $3.62e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $3.73e-04$ & ... & $3.73e-04$ & Planet \\
K2-96 b\tablenotemark{f} & 220383386.01 & $13$ & $25.5$ & N & $<1e-04$ & $<1e-04$ & $7.20e-03$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $7.26e-03$ & $25$ & $2.90e-04$ & Planet \\
K2-96 c\tablenotemark{f} & 220383386.02 & $72$ & $25.5$ & N & $<1e-04$ & $1.14e-04$ & $1.68e-03$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $1.80e-03$ & $25$ & $<1e-04$ & Planet \\
 & 220397060.01 & $56$ & $18.2$ & Y & ... & ... & ... & ... & ... & ... & N & ... & ... & ... & Candidate \\
 & 220410754.01 & $67$ & $15.0$ & Y & $8.39e-04$ & $2.23e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $1.06e-03$ & ... & $1.06e-03$ & Candidate \\
K2-215 b & 220471666.01 & $64$ & $13.8$ & Y & $0.00e+00$ & $0.00e+00$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & Y & $3.76e-04$ & ... & $3.76e-04$ & Planet \\
K2-216 b & 220481411.01 & $30$ & $18.2$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $4.56e-09$ & ... & $<1e-04$ & Planet \\
K2-217 b & 220487418.01 & $50$ & $17.3$ & Y & $<1e-04$ & $3.21e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $3.56e-04$ & ... & $3.56e-04$ & Planet \\
K2-218 b & 220503236.01 & $35$ & $16.3$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $7.91e-07$ & ... & $<1e-04$ & Planet \\
 & 220555384.01 & $46$ & $16.3$ & Y & ... & ... & ... & ... & ... & ... & N & ... & ... & ... & Candidate \\
K2-219 b & 220592745.01 & $26$ & $18.2$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $8.82e-07$ & $50$ & $<1e-04$ & Planet \\
K2-219 c & 220592745.02 & $25$ & $18.2$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $3.18e-09$ & $50$ & $<1e-04$ & Planet \\
K2-219 d & 220592745.03 & $29$ & $18.2$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $1.86e-07$ & $50$ & $<1e-04$ & Planet \\
K2-220 b & 220621788.01 & $39$ & $17.5$ & Y & $3.77e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $3.78e-04$ & ... & $3.78e-04$ & Planet \\
 & 220643470.01 & $182$ & $22.4$ & Y & ... & ... & ... & ... & ... & ... & Y & ... & ... & ... & Candidate \\
 & 220648214.01 & $66$ & $17.3$ & Y & $6.32e-03$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $6.32e-03$ & ... & $6.32e-03$ & Candidate \\
K2-221 b & 220650439.01 & $28$ & $16.3$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $1.03e-09$ & ... & $<1e-04$ & Planet \\
K2-106 b & 220674823.01 & $8$ & $20.1$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $5.90e-10$ & $25$ & $<1e-04$ & Planet \\
K2-106 c & 220674823.02 & $76$ & $20.1$ & Y & $<1e-04$ & $1.32e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $1.34e-04$ & $25$ & $<1e-04$ & Planet \\
 & 220679255.01 & $99$ & $18.2$ & Y & $2.35e-02$ & $1.49e-03$ & $<1e-04$ & $<1e-04$ & $4.83e-04$ & $<1e-04$ & N & $2.56e-02$ & ... & $2.56e-02$ & Candidate \\
K2-222 b & 220709978.01 & $31$ & $23.3$ & Y & $0.00e+00$ & $0.00e+00$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & Y & $6.92e-05$ & ... & $<1e-04$ & Planet \\
K2-223 b & 228721452.01 & $17$ & $21.1$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $1.09e-04$ & $25$ & $<1e-04$ & Planet \\
K2-223 c & 228721452.02 & $34$ & $21.1$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $2.88e-08$ & $25$ & $<1e-04$ & Planet \\
K2-224 b & 228725972.01 & $68$ & $18.2$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $3.23e-06$ & $25$ & $<1e-04$ & Planet \\
 & 228725972.02 & $77$ & $18.2$ & Y & ... & ... & ... & ... & ... & ... & N & ... & ... & ... & Candidate \\
 & 228729473.01 & $53$ & $18.2$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $7.43e-11$ & ... & ... & Candidate \\
K2-131 b & 228732031.01 & $19$ & $21.1$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $1.63e-08$ & ... & $<1e-04$ & Planet \\
 & 228734889.01 & $534$ & $19.9$ & Y & ... & ... & ... & ... & ... & ... & N & ... & ... & ... & Candidate \\
K2-225 b & 228734900.01 & $38$ & $21.1$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $8.06e-07$ & ... & $<1e-04$ & Planet \\
K2-140 b & 228735255.01 & $60$ & $19.7$ & Y & ... & ... & ... & ... & ... & ... & N & ... & ... & ... & Candidate \\
K2-226 b & 228736155.01 & $36$ & $24.7$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $2.21e-08$ & ... & $<1e-04$ & Planet \\
 & 228737155.01 & $51$ & $24.7$ & N & ... & ... & ... & ... & ... & ... & Y & ... & ... & ... & Candidate \\
K2-132 b & 228754001.01 & $66$ & $23.9$ & Y & ... & ... & ... & ... & ... & ... & N & ... & ... & ... & Candidate \\
K2-227 b & 228760097.01 & $59$ & $21.1$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $2.15e-05$ & ... & $<1e-04$ & Planet \\
K2-228 b & 228798746.01 & $35$ & $15.0$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $2.64e-06$ & ... & $<1e-04$ & Planet \\
K2-229 b & 228801451.01 & $16$ & $18.4$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $1.07e-07$ & $25$ & $<1e-04$ & Planet \\
K2-229 c & 228801451.02 & $128$ & $18.4$ & Y & $2.58e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $3.67e-04$ & $25$ & $<1e-04$ & Planet \\
K2-230 b & 228804845.01 & $60$ & $18.2$ & Y & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $2.20e-07$ & ... & $<1e-04$ & Planet \\
 & 228809391.01 & $125$ & $15.8$ & Y & $0.00e+00$ & $0.00e+00$ & $<1e-04$ & $<1e-04$ & $1.57e-03$ & $<1e-04$ & Y & $1.68e-03$ & ... & $1.68e-03$ & Candidate \\
 & 228952747.01 & $224$ & $15.3$ & Y & $2.69e-01$ & $7.38e-02$ & $<1e-04$ & $<1e-04$ & $6.60e-03$ & $4.69e-03$ & N & $3.54e-01$ & ... & $3.54e-01$ & Candidate \\
 & 229004835.01 & $48$ & $20.5$ & Y & $1.82e-02$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $1.83e-02$ & ... & $1.83e-02$ & Candidate \\
 & 229039390.01 & $24$ & $15.3$ & Y & ... & ... & ... & ... & ... & ... & Y & ... & ... & ... & Candidate \\
 & 229131722.01 & $63$ & $20.5$ & Y & $6.84e-04$ & $1.84e-03$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & $<1e-04$ & N & $2.52e-03$ & ... & $2.52e-03$ & Candidate \\
 & 229133720.01 & $39$ & $17.3$ & Y & ... & ... & ... & ... & ... & ... & N & ... & ... & ... & Candidate
\enddata
\tablenotetext{a}{HD 106315}
\tablenotetext{b}{K2-51 is a false positive (see \citet{shporeretal2017} and Section \ref{full_results})}
\tablenotetext{c}{WASP-152}
\tablenotetext{d}{WASP-157}
\tablenotetext{e}{HATS-12}
\tablenotetext{f}{HD 3167}
\end{deluxetable}
\clearpage
\end{landscape}
\end{tiny}

% \end{document}
% \documentclass[iop]{emulateapj}

% \begin{document}

\tabletypesize{\footnotesize} 
\clearpage % optional
\fontsize{9}{11}\selectfont
\LongTables
\begin{small}
\begin{deluxetable}{ccc}
\tablecolumns{8} 
\tablewidth{0pt}
\tablecaption{High-resolution Imaging
\label{table:ao_speckle_table}} 
\tablehead{ 
EPIC & Filter & Instrument}

\startdata 
201110617 & 562 & NESSI \\
201110617 & 832 & NESSI \\
201111557 & 562 & NESSI \\
201111557 & 832 & NESSI \\
201127519 & 562 & NESSI \\
201127519 & 832 & NESSI \\
201130233 & 562 & NESSI \\
201130233 & 832 & NESSI \\
201132684 & 562 & NESSI \\
201132684 & 832 & NESSI \\
201132684 & 562 & NESSI \\
201132684 & 832 & NESSI \\
201166680 & 562 & NESSI \\
201166680 & 832 & NESSI \\
201211526 & 562 & NESSI \\
201211526 & 832 & NESSI \\
201225286 & 562 & NESSI \\
201225286 & 832 & NESSI \\
201227197 & 562 & NESSI \\
201227197 & 832 & NESSI \\
201231064 & 562 & NESSI \\
201231064 & 832 & NESSI \\
201295312 & K & PHARO \\
201295312 & K & NIRC2 \\
201299088 & 562 & NESSI \\
201299088 & 832 & NESSI \\
201352100 & 562 & NESSI \\
201352100 & 832 & NESSI \\
201384232 & K & NIRC2 \\
201390048 & 562 & NESSI \\
201390048 & 832 & NESSI \\
201403446 & K & NIRC2 \\
201427874 & 562 & NESSI \\
201427874 & 832 & NESSI \\
201437844 & 562 & NESSI \\
201437844 & 832 & NESSI \\
201505350 & K & PHARO \\
201505350 & K & NIRC2 \\
201528828 & 562 & NESSI \\
201528828 & 832 & NESSI \\
201546283 & K & NIRC2 \\
201577035 & K & PHARO \\
201577035 & K & NIRC2 \\
201595106 & 562 & NESSI \\
201595106 & 832 & NESSI \\
201613023 & K & PHARO \\
201613023 & K & NIRC2 \\
201615463 & 562 & NESSI \\
201615463 & 832 & NESSI \\
201713348 & K & PHARO \\
201713348 & K & NIRC2 \\
201828749 & J & PHARO \\
201828749 & K & PHARO \\
201828749 & J & NIRC2 \\
201828749 & K & NIRC2 \\
201855371 & K & NIRC2 \\
201920032 & K & NIRC2 \\
202089657 & K & LMIRcam \\
202089657 & K & PHARO \\
202089657 & 692 & DSSI \\
202089657 & 880 & DSSI \\
202091388 & 692 & DSSI \\
202091388 & 880 & DSSI \\
202675839 & K & NIRC2 \\
202900527 & K & NIRC2 \\
203771098 & K & NIRC2 \\
203826436 & K & NIRC2 \\
205029914 & K & NIRC2 \\
205071984 & K & NIRC2 \\
205904628 & J & Unknown \\
205904628 & 692 & DSSI \\
205904628 & 880 & DSSI \\
205944181 & K & NIRC2 \\
205944181 & 692 & DSSI \\
205944181 & 880 & DSSI \\
206011496 & J & NIRC2 \\
206011496 & K & NIRC2 \\
206026904 & K & NIRC2 \\
206096602 & K & NIRC2 \\
206144956 & K & NIRC2 \\
206159027 & K & NIRI \\
206159027 & K & PHARO \\
206159027 & K & NIRC2 \\
206181769 & K & NIRC2 \\
206192335 & K & NIRI \\
206192335 & K & PHARO \\
206245553 & K & NIRC2 \\
206268299 & K & NIRC2 \\
206348688 & K & NIRC2 \\
206439513 & K & NIRC2 \\
210363145 & K & NIRI \\
210363145 & 692 & DSSI \\
210363145 & 880 & DSSI \\
210363145 & 692 & DSSI \\
210363145 & 880 & DSSI \\
210363145 & 692 & DSSI \\
210363145 & 880 & DSSI \\
210402237 & K & NIRI \\
210402237 & 692 & DSSI \\
210402237 & 880 & DSSI \\
210403955 & K & NIRI \\
210512842 & 692 & DSSI \\
210512842 & 880 & DSSI \\
210558622 & K & NIRC2 \\
210558622 & K & NIRC2 \\
210558622 & 692 & DSSI \\
210558622 & 880 & DSSI \\
210558622 & 692 & DSSI \\
210558622 & 880 & DSSI \\
210609658 & K & NIRI \\
210609658 & 692 & DSSI \\
210609658 & 880 & DSSI \\
210629082 & 692 & DSSI \\
210629082 & 880 & DSSI \\
210643811 & 692 & DSSI \\
210643811 & 880 & DSSI \\
210667381 & 692 & DSSI \\
210667381 & 880 & DSSI \\
210707130 & K & NIRC2 \\
210707130 & K & NIRC2 \\
210707130 & 692 & DSSI \\
210707130 & 880 & DSSI \\
210718708 & K & NIRI \\
210718708 & 692 & DSSI \\
210718708 & 880 & DSSI \\
210775710 & 692 & DSSI \\
210775710 & 880 & DSSI \\
210848071 & 692 & DSSI \\
210848071 & 880 & DSSI \\
210857328 & 692 & DSSI \\
210857328 & 880 & DSSI \\
210894022 & K & NIRI \\
210957318 & K & NIRI \\
210965800 & 692 & DSSI \\
210965800 & 880 & DSSI \\
211048999 & 692 & DSSI \\
211048999 & 880 & DSSI \\
211089792 & K & NIRI \\
211147528 & K & NIRC2 \\
211147528 & 692 & DSSI \\
211147528 & 880 & DSSI \\
211147528 & 692 & DSSI \\
211147528 & 880 & DSSI \\
211319617 & K & NIRC2 \\
211319617 & 692 & DSSI \\
211319617 & 880 & DSSI \\
211351816 & K & NIRC2 \\
211351816 & K & PHARO \\
211355342 & K & NIRC2 \\
211391664 & K & NIRC2 \\
211401787 & K & PHARO \\
211525389 & J & NIRC2 \\
211525389 & K & NIRC2 \\
211525389 & 692 & DSSI \\
211525389 & 880 & DSSI \\
211562654 & K & NIRC2 \\
211594205 & K & PHARO \\
211736671 & K & NIRC2 \\
211736671 & 692 & DSSI \\
211736671 & 880 & DSSI \\
211770696 & K & PHARO \\
211800191 & K & NIRC2 \\
211818569 & K & PHARO \\
211886472 & J & NIRC2 \\
211886472 & K & NIRC2 \\
211886472 & 692 & DSSI \\
211886472 & 880 & DSSI \\
211945201 & K & NIRC2 \\
211945201 & 692 & DSSI \\
211945201 & 880 & DSSI \\
212008766 & K & NIRC2 \\
212110888 & 692 & DSSI \\
212110888 & 880 & DSSI \\
212138198 & J & NIRC2 \\
212138198 & K & NIRC2 \\
212138198 & 692 & DSSI \\
212138198 & 880 & DSSI \\
212157262 & K & NIRC2 \\
212303338 & 692 & DSSI \\
212303338 & 880 & DSSI \\
212357477 & 692 & DSSI \\
212357477 & 880 & DSSI \\
212394689 & K & NIRC2 \\
212394689 & 692 & DSSI \\
212394689 & 880 & DSSI \\
212460519 & 692 & DSSI \\
212460519 & 880 & DSSI \\
212480208 & 692 & DSSI \\
212480208 & 880 & DSSI \\
212496592 & 692 & DSSI \\
212496592 & 880 & DSSI \\
212521166 & 692 & DSSI \\
212521166 & 880 & DSSI \\
212534729 & 692 & DSSI \\
212534729 & 880 & DSSI \\
212555594 & 692 & DSSI \\
212555594 & 880 & DSSI \\
212562715 & 692 & DSSI \\
212562715 & 880 & DSSI \\
212577658 & 692 & DSSI \\
212577658 & 880 & DSSI \\
212580872 & 692 & DSSI \\
212580872 & 880 & DSSI \\
212580872 & 692 & DSSI \\
212580872 & 880 & DSSI \\
212586030 & J & PHARO \\
212586030 & K & PHARO \\
212586030 & 692 & DSSI \\
212586030 & 880 & DSSI \\
212587672 & 692 & DSSI \\
212587672 & 880 & DSSI \\
212639319 & 692 & DSSI \\
212639319 & 880 & DSSI \\
212645891 & 692 & DSSI \\
212645891 & 880 & DSSI \\
212672300 & 692 & DSSI \\
212672300 & 880 & DSSI \\
212686205 & 692 & DSSI \\
212686205 & 880 & DSSI \\
212689874 & 692 & DSSI \\
212689874 & 880 & DSSI \\
212689874 & 692 & DSSI \\
212689874 & 880 & DSSI \\
212691422 & 692 & DSSI \\
212691422 & 880 & DSSI \\
212697709 & 692 & DSSI \\
212697709 & 880 & DSSI \\
212697709 & 692 & DSSI \\
212697709 & 880 & DSSI \\
212703473 & J & PHARO \\
212703473 & K & PHARO \\
212703473 & 692 & DSSI \\
212703473 & 880 & DSSI \\
212735333 & K & PHARO \\
212735333 & 692 & DSSI \\
212735333 & 880 & DSSI \\
212768333 & 692 & DSSI \\
212768333 & 880 & DSSI \\
212772313 & 692 & DSSI \\
212772313 & 880 & DSSI \\
212779596 & 692 & DSSI \\
212779596 & 880 & DSSI \\
212779596 & 692 & DSSI \\
212779596 & 880 & DSSI \\
212803289 & 692 & DSSI \\
212803289 & 880 & DSSI \\
212828909 & 692 & DSSI \\
212828909 & 880 & DSSI \\
213546283 & K & NIRI \\
213546283 & 692 & DSSI \\
213546283 & 880 & DSSI \\
214234110 & 692 & DSSI \\
214234110 & 880 & DSSI \\
215171927 & 692 & DSSI \\
215171927 & 880 & DSSI \\
215854715 & 692 & DSSI \\
215854715 & 880 & DSSI \\
216008129 & 692 & DSSI \\
216008129 & 880 & DSSI \\
216050437 & K & NIRI \\
216050437 & 692 & DSSI \\
216050437 & 880 & DSSI \\
216114172 & 692 & DSSI \\
216114172 & 880 & DSSI \\
216166748 & 692 & DSSI \\
216166748 & 880 & DSSI \\
216405287 & 692 & DSSI \\
216405287 & 880 & DSSI \\
216468514 & K & NIRI \\
216468514 & K & NIRI \\
216468514 & 692 & DSSI \\
216468514 & 880 & DSSI \\
216494238 & K & NIRI \\
216494238 & 692 & DSSI \\
216494238 & 880 & DSSI \\
217192839 & K & NIRI \\
217192839 & 692 & DSSI \\
217192839 & 880 & DSSI \\
217941732 & 692 & DSSI \\
217941732 & 880 & DSSI \\
217977895 & 692 & DSSI \\
217977895 & 880 & DSSI \\
218131080 & K & NIRI \\
218131080 & 692 & DSSI \\
218131080 & 880 & DSSI \\
218304292 & 692 & DSSI \\
218304292 & 880 & DSSI \\
218916923 & K & PHARO \\
218916923 & 692 & DSSI \\
218916923 & 880 & DSSI \\
219388192 & K & NIRI \\
219388192 & 692 & DSSI \\
219388192 & 880 & DSSI \\
220170303 & 562 & NESSI \\
220170303 & 832 & NESSI \\
220170303 & 562 & NESSI \\
220170303 & 832 & NESSI \\
220186645 & 562 & NESSI \\
220186645 & 832 & NESSI \\
220186645 & 562 & NESSI \\
220186645 & 832 & NESSI \\
220192485 & 562 & NESSI \\
220192485 & 832 & NESSI \\
220192485 & 562 & NESSI \\
220192485 & 832 & NESSI \\
220207765 & 562 & NESSI \\
220207765 & 832 & NESSI \\
220211923 & 562 & NESSI \\
220211923 & 832 & NESSI \\
220216730 & 562 & NESSI \\
220216730 & 832 & NESSI \\
220218012 & 562 & NESSI \\
220218012 & 832 & NESSI \\
220225178 & 562 & NESSI \\
220225178 & 832 & NESSI \\
220241529 & 562 & NESSI \\
220241529 & 832 & NESSI \\
220245303 & 562 & NESSI \\
220245303 & 832 & NESSI \\
220250254 & 562 & NESSI \\
220250254 & 832 & NESSI \\
220256496 & 562 & NESSI \\
220256496 & 832 & NESSI \\
220292715 & 562 & NESSI \\
220292715 & 832 & NESSI \\
220292715 & 562 & NESSI \\
220292715 & 832 & NESSI \\
220292715 & 562 & NESSI \\
220292715 & 832 & NESSI \\
220294712 & 562 & NESSI \\
220294712 & 832 & NESSI \\
220294712 & K & PHARO \\
220317172 & 562 & NESSI \\
220317172 & 832 & NESSI \\
220321605 & 562 & NESSI \\
220321605 & 832 & NESSI \\
220321605 & K & PHARO \\
220341183 & 562 & NESSI \\
220341183 & 832 & NESSI \\
220376054 & 562 & NESSI \\
220376054 & 832 & NESSI \\
220397060 & 562 & NESSI \\
220397060 & 832 & NESSI \\
220397060 & J & PHARO \\
220397060 & K & PHARO \\
220410754 & 562 & NESSI \\
220410754 & 832 & NESSI \\
220471666 & 562 & NESSI \\
220471666 & 832 & NESSI \\
220481411 & 562 & NESSI \\
220481411 & 832 & NESSI \\
220481411 & 562 & NESSI \\
220481411 & 832 & NESSI \\
220481411 & 562 & NESSI \\
220481411 & 832 & NESSI \\
220481411 & K & PHARO \\
220487418 & 562 & NESSI \\
220487418 & 832 & NESSI \\
220487418 & K & PHARO \\
220503236 & 562 & NESSI \\
220503236 & 832 & NESSI \\
220555384 & 562 & NESSI \\
220555384 & 832 & NESSI \\
220555384 & J & PHARO \\
220555384 & K & PHARO \\
220555384 & K & NIRI \\
220592745 & 562 & NESSI \\
220592745 & 832 & NESSI \\
220621788 & 562 & NESSI \\
220621788 & 832 & NESSI \\
220643470 & 562 & NESSI \\
220643470 & 832 & NESSI \\
220643470 & J & PHARO \\
220643470 & K & PHARO \\
220648214 & 562 & NESSI \\
220648214 & 832 & NESSI \\
220650439 & 562 & NESSI \\
220650439 & 832 & NESSI \\
220650439 & K & PHARO \\
220674823 & 562 & NESSI \\
220674823 & 832 & NESSI \\
220679255 & 562 & NESSI \\
220679255 & 832 & NESSI \\
220709978 & 562 & NESSI \\
220709978 & 832 & NESSI \\
220709978 & K & PHARO \\
228721452 & 562 & NESSI \\
228721452 & 832 & NESSI \\
228725972 & 562 & NESSI \\
228725972 & 832 & NESSI \\
228729473 & 562 & NESSI \\
228729473 & 832 & NESSI \\
228729473 & 562 & NESSI \\
228729473 & 832 & NESSI \\
228732031 & 562 & NESSI \\
228732031 & 832 & NESSI \\
228734889 & 562 & NESSI \\
228734889 & 832 & NESSI \\
228734900 & 562 & NESSI \\
228734900 & 832 & NESSI \\
228735255 & 562 & NESSI \\
228735255 & 832 & NESSI \\
228736155 & 562 & NESSI \\
228736155 & 832 & NESSI \\
228754001 & 562 & NESSI \\
228754001 & 832 & NESSI \\
228760097 & 562 & NESSI \\
228760097 & 832 & NESSI \\
228798746 & 562 & NESSI \\
228798746 & 832 & NESSI \\
228801451 & 562 & NESSI \\
228801451 & 832 & NESSI \\
228804845 & 562 & NESSI \\
228804845 & 832 & NESSI \\
228809391 & 562 & NESSI \\
228809391 & 832 & NESSI \\
228952747 & 562 & NESSI \\
228952747 & 832 & NESSI \\
229004835 & 562 & NESSI \\
229004835 & 832 & NESSI \\
229039390 & 562 & NESSI \\
229039390 & 832 & NESSI \\
229131722 & 562 & NESSI \\
229131722 & 832 & NESSI \\
229131722 & 562 & NESSI \\
229131722 & 832 & NESSI \\
229133720 & 562 & NESSI \\
229133720 & 832 & NESSI
\enddata
\end{deluxetable}
